Performance of the low-rank tensor-train SVD (TT-SVD) for large dense tensors on modern multi-core CPUs

There are several factorizations of multi-dimensional tensors into lower-dimensional components, known as `tensor networks'. We consider the popular `tensor-train' (TT) format and ask: How efficiently can we compute a low-rank approximation from a full tensor on current multi-core CPUs? Compared to sparse and dense linear algebra, kernel libraries for multi-linear algebra are rare and typically not as well optimized. Linear algebra libraries like BLAS and LAPACK may provide the required operations in principle, but often at the cost of additional data movements for rearranging memory layouts. Furthermore, these libraries are typically optimized for the compute-bound case (e.g.\ square matrix operations) whereas low-rank tensor decompositions lead to memory bandwidth limited operations. We propose a `tensor-train singular value decomposition' (TT-SVD) algorithm based on two building blocks: a `Q-less tall-skinny QR' factorization, and a fused tall-skinny matrix-matrix multiplication and reshape operation. We analyze the performance of the resulting TT-SVD algorithm using the Roofline performance model. In addition, we present performance results for different algorithmic variants for shared-memory as well as distributed-memory architectures. Our experiments show that commonly used TT-SVD implementations suffer severe performance penalties. We conclude that a dedicated library for tensor factorization kernels would benefit the community: Computing a low-rank approximation can be as cheap as reading the data twice from main memory. As a consequence, an implementation that achieves realistic performance will move the limit at which one has to resort to randomized methods that only process part of the data.

==> fig/numpy_qr_single_socket_performance.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 20.09.2021 09:53:27
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.120,0.592)--(1.300,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (1.010,0.592) {$0.0001$};
\draw[gp path] (1.120,0.804)--(1.210,0.804);
\draw[gp path] (5.769,0.804)--(5.679,0.804);
\draw[gp path] (1.120,0.928)--(1.210,0.928);
\draw[gp path] (5.769,0.928)--(5.679,0.928);
\draw[gp path] (1.120,1.016)--(1.210,1.016);
\draw[gp path] (5.769,1.016)--(5.679,1.016);
\draw[gp path] (1.120,1.084)--(1.210,1.084);
\draw[gp path] (5.769,1.084)--(5.679,1.084);
\draw[gp path] (1.120,1.140)--(1.210,1.140);
\draw[gp path] (5.769,1.140)--(5.679,1.140);
\draw[gp path] (1.120,1.187)--(1.210,1.187);
\draw[gp path] (5.769,1.187)--(5.679,1.187);
\draw[gp path] (1.120,1.227)--(1.210,1.227);
\draw[gp path] (5.769,1.227)--(5.679,1.227);
\draw[gp path] (1.120,1.263)--(1.210,1.263);
\draw[gp path] (5.769,1.263)--(5.679,1.263);
\draw[gp path] (1.120,1.296)--(1.300,1.296);
\draw[gp path] (5.769,1.296)--(5.589,1.296);
\node[gp node right] at (1.010,1.296) {$0.001$};
\draw[gp path] (1.120,1.507)--(1.210,1.507);
\draw[gp path] (5.769,1.507)--(5.679,1.507);
\draw[gp path] (1.120,1.631)--(1.210,1.631);
\draw[gp path] (5.769,1.631)--(5.679,1.631);
\draw[gp path] (1.120,1.719)--(1.210,1.719);
\draw[gp path] (5.769,1.719)--(5.679,1.719);
\draw[gp path] (1.120,1.788)--(1.210,1.788);
\draw[gp path] (5.769,1.788)--(5.679,1.788);
\draw[gp path] (1.120,1.843)--(1.210,1.843);
\draw[gp path] (5.769,1.843)--(5.679,1.843);
\draw[gp path] (1.120,1.890)--(1.210,1.890);
\draw[gp path] (5.769,1.890)--(5.679,1.890);
\draw[gp path] (1.120,1.931)--(1.210,1.931);
\draw[gp path] (5.769,1.931)--(5.679,1.931);
\draw[gp path] (1.120,1.967)--(1.210,1.967);
\draw[gp path] (5.769,1.967)--(5.679,1.967);
\draw[gp path] (1.120,1.999)--(1.300,1.999);
\draw[gp path] (5.769,1.999)--(5.589,1.999);
\node[gp node right] at (1.010,1.999) {$0.01$};
\draw[gp path] (1.120,2.211)--(1.210,2.211);
\draw[gp path] (5.769,2.211)--(5.679,2.211);
\draw[gp path] (1.120,2.335)--(1.210,2.335);
\draw[gp path] (5.769,2.335)--(5.679,2.335);
\draw[gp path] (1.120,2.423)--(1.210,2.423);
\draw[gp path] (5.769,2.423)--(5.679,2.423);
\draw[gp path] (1.120,2.491)--(1.210,2.491);
\draw[gp path] (5.769,2.491)--(5.679,2.491);
\draw[gp path] (1.120,2.547)--(1.210,2.547);
\draw[gp path] (5.769,2.547)--(5.679,2.547);
\draw[gp path] (1.120,2.594)--(1.210,2.594);
\draw[gp path] (5.769,2.594)--(5.679,2.594);
\draw[gp path] (1.120,2.635)--(1.210,2.635);
\draw[gp path] (5.769,2.635)--(5.679,2.635);
\draw[gp path] (1.120,2.671)--(1.210,2.671);
\draw[gp path] (5.769,2.671)--(5.679,2.671);
\draw[gp path] (1.120,2.703)--(1.300,2.703);
\draw[gp path] (5.769,2.703)--(5.589,2.703);
\node[gp node right] at (1.010,2.703) {$0.1$};
\draw[gp path] (1.120,2.915)--(1.210,2.915);
\draw[gp path] (5.769,2.915)--(5.679,2.915);
\draw[gp path] (1.120,3.039)--(1.210,3.039);
\draw[gp path] (5.769,3.039)--(5.679,3.039);
\draw[gp path] (1.120,3.127)--(1.210,3.127);
\draw[gp path] (5.769,3.127)--(5.679,3.127);
\draw[gp path] (1.120,3.195)--(1.210,3.195);
\draw[gp path] (5.769,3.195)--(5.679,3.195);
\draw[gp path] (1.120,3.251)--(1.210,3.251);
\draw[gp path] (5.769,3.251)--(5.679,3.251);
\draw[gp path] (1.120,3.298)--(1.210,3.298);
\draw[gp path] (5.769,3.298)--(5.679,3.298);
\draw[gp path] (1.120,3.338)--(1.210,3.338);
\draw[gp path] (5.769,3.338)--(5.679,3.338);
\draw[gp path] (1.120,3.374)--(1.210,3.374);
\draw[gp path] (5.769,3.374)--(5.679,3.374);
\draw[gp path] (1.120,3.407)--(1.300,3.407);
\draw[gp path] (5.769,3.407)--(5.589,3.407);
\node[gp node right] at (1.010,3.407) {$1$};
\draw[gp path] (1.120,3.618)--(1.210,3.618);
\draw[gp path] (5.769,3.618)--(5.679,3.618);
\draw[gp path] (1.120,3.742)--(1.210,3.742);
\draw[gp path] (5.769,3.742)--(5.679,3.742);
\draw[gp path] (1.120,3.830)--(1.210,3.830);
\draw[gp path] (5.769,3.830)--(5.679,3.830);
\draw[gp path] (1.120,3.899)--(1.210,3.899);
\draw[gp path] (5.769,3.899)--(5.679,3.899);
\draw[gp path] (1.120,3.954)--(1.210,3.954);
\draw[gp path] (5.769,3.954)--(5.679,3.954);
\draw[gp path] (1.120,4.001)--(1.210,4.001);
\draw[gp path] (5.769,4.001)--(5.679,4.001);
\draw[gp path] (1.120,4.042)--(1.210,4.042);
\draw[gp path] (5.769,4.042)--(5.679,4.042);
\draw[gp path] (1.120,4.078)--(1.210,4.078);
\draw[gp path] (5.769,4.078)--(5.679,4.078);
\draw[gp path] (1.120,4.110)--(1.300,4.110);
\draw[gp path] (5.769,4.110)--(5.589,4.110);
\node[gp node right] at (1.010,4.110) {$10$};
\draw[gp path] (1.120,4.322)--(1.210,4.322);
\draw[gp path] (5.769,4.322)--(5.679,4.322);
\draw[gp path] (1.120,4.446)--(1.210,4.446);
\draw[gp path] (5.769,4.446)--(5.679,4.446);
\draw[gp path] (1.120,4.534)--(1.210,4.534);
\draw[gp path] (5.769,4.534)--(5.679,4.534);
\draw[gp path] (1.120,4.602)--(1.210,4.602);
\draw[gp path] (5.769,4.602)--(5.679,4.602);
\draw[gp path] (1.120,4.658)--(1.210,4.658);
\draw[gp path] (5.769,4.658)--(5.679,4.658);
\draw[gp path] (1.120,4.705)--(1.210,4.705);
\draw[gp path] (5.769,4.705)--(5.679,4.705);
\draw[gp path] (1.120,4.746)--(1.210,4.746);
\draw[gp path] (5.769,4.746)--(5.679,4.746);
\draw[gp path] (1.120,4.782)--(1.210,4.782);
\draw[gp path] (5.769,4.782)--(5.679,4.782);
\draw[gp path] (1.120,4.814)--(1.300,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (1.010,4.814) {$100$};
\draw[gp path] (1.120,0.592)--(1.120,0.772);
\draw[gp path] (1.120,4.814)--(1.120,4.634);
\node[gp node center] at (1.120,0.407) {$0$};
\draw[gp path] (1.585,0.592)--(1.585,0.772);
\draw[gp path] (1.585,4.814)--(1.585,4.634);
\node[gp node center] at (1.585,0.407) {$5$};
\draw[gp path] (2.050,0.592)--(2.050,0.772);
\draw[gp path] (2.050,4.814)--(2.050,4.634);
\node[gp node center] at (2.050,0.407) {$10$};
\draw[gp path] (2.515,0.592)--(2.515,0.772);
\draw[gp path] (2.515,4.814)--(2.515,4.634);
\node[gp node center] at (2.515,0.407) {$15$};
\draw[gp path] (2.980,0.592)--(2.980,0.772);
\draw[gp path] (2.980,4.814)--(2.980,4.634);
\node[gp node center] at (2.980,0.407) {$20$};
\draw[gp path] (3.445,0.592)--(3.445,0.772);
\draw[gp path] (3.445,4.814)--(3.445,4.634);
\node[gp node center] at (3.445,0.407) {$25$};
\draw[gp path] (3.909,0.592)--(3.909,0.772);
\draw[gp path] (3.909,4.814)--(3.909,4.634);
\node[gp node center] at (3.909,0.407) {$30$};
\draw[gp path] (4.374,0.592)--(4.374,0.772);
\draw[gp path] (4.374,4.814)--(4.374,4.634);
\node[gp node center] at (4.374,0.407) {$35$};
\draw[gp path] (4.839,0.592)--(4.839,0.772);
\draw[gp path] (4.839,4.814)--(4.839,4.634);
\node[gp node center] at (4.839,0.407) {$40$};
\draw[gp path] (5.304,0.592)--(5.304,0.772);
\draw[gp path] (5.304,4.814)--(5.304,4.634);
\node[gp node center] at (5.304,0.407) {$45$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$50$};
\draw[gp path] (1.120,4.814)--(1.120,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.703) {time [s]};
\node[gp node center] at (3.444,0.130) {columns};
\node[gp node right] at (4.819,1.784) {Q-less TSQR};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (4.929,1.784)--(5.549,1.784);
\draw[gp path] (1.213,1.257)--(1.306,1.513)--(1.399,1.653)--(1.492,1.751)--(1.585,1.821)%
  --(1.678,1.894)--(1.771,1.952)--(1.864,1.995)--(1.957,2.049)--(2.050,2.095)--(2.143,2.136)%
  --(2.236,2.176)--(2.329,2.216)--(2.422,2.248)--(2.515,2.282)--(2.608,2.312)--(2.701,2.338)%
  --(2.794,2.367)--(2.887,2.394)--(2.980,2.418)--(3.073,2.443)--(3.166,2.473)--(3.259,2.497)%
  --(3.352,2.481)--(3.445,2.510)--(3.537,2.521)--(3.630,2.541)--(3.723,2.573)--(3.816,2.586)%
  --(3.909,2.602)--(4.002,2.624)--(4.095,2.634)--(4.188,2.651)--(4.281,2.668)--(4.374,2.685)%
  --(4.467,2.691)--(4.560,2.703)--(4.653,2.720)--(4.746,2.724)--(4.839,2.746)--(4.932,2.756)%
  --(5.025,2.768)--(5.118,2.782)--(5.211,2.793)--(5.304,2.811)--(5.397,2.814)--(5.490,2.833)%
  --(5.583,2.825)--(5.676,2.835)--(5.769,2.844);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.559) {MKL QR (dgeqrf)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (4.929,1.559)--(5.549,1.559);
\draw[gp path] (1.213,2.417)--(1.306,2.639)--(1.399,2.773)--(1.492,2.875)--(1.585,2.957)%
  --(1.678,3.026)--(1.771,3.087)--(1.864,3.138)--(1.957,3.186)--(2.050,3.228)--(2.143,3.268)%
  --(2.236,3.302)--(2.329,3.337)--(2.422,3.371)--(2.515,3.401)--(2.608,3.428)--(2.701,3.479)%
  --(2.794,3.490)--(2.887,3.503)--(2.980,3.513)--(3.073,3.524)--(3.166,3.536)--(3.259,3.547)%
  --(3.352,3.560)--(3.445,3.581)--(3.537,3.597)--(3.630,3.613)--(3.723,3.627)--(3.816,3.644)%
  --(3.909,3.658)--(4.002,3.615)--(4.095,3.625)--(4.188,3.642)--(4.281,3.650)--(4.374,3.658)%
  --(4.467,3.667)--(4.560,3.676)--(4.653,3.685)--(4.746,3.696)--(4.839,3.705)--(4.932,3.723)%
  --(5.025,3.730)--(5.118,3.736)--(5.211,3.743)--(5.304,3.750)--(5.397,3.759)--(5.490,3.767)%
  --(5.583,3.776)--(5.676,3.791)--(5.769,3.796);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.334) {MKL SVD (dgesdd)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (4.929,1.334)--(5.549,1.334);
\draw[gp path] (1.213,2.364)--(1.306,2.698)--(1.399,2.890)--(1.492,3.046)--(1.585,3.155)%
  --(1.678,3.249)--(1.771,3.327)--(1.864,3.400)--(1.957,3.457)--(2.050,3.513)--(2.143,3.558)%
  --(2.236,3.605)--(2.329,3.649)--(2.422,3.689)--(2.515,3.728)--(2.608,3.768)--(2.701,3.800)%
  --(2.794,3.831)--(2.887,3.853)--(2.980,3.877)--(3.073,3.898)--(3.166,3.922)--(3.259,3.944)%
  --(3.352,3.964)--(3.445,3.988)--(3.537,4.012)--(3.630,4.033)--(3.723,4.051)--(3.816,4.070)%
  --(3.909,4.091)--(4.002,4.095)--(4.095,4.136)--(4.188,3.913)--(4.281,3.928)--(4.374,3.932)%
  --(4.467,3.937)--(4.560,3.950)--(4.653,3.956)--(4.746,3.972)--(4.839,3.980)--(4.932,4.095)%
  --(5.025,4.110)--(5.118,4.121)--(5.211,4.134)--(5.304,4.148)--(5.397,4.163)--(5.490,4.176)%
  --(5.583,4.201)--(5.676,4.045)--(5.769,4.057);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.109) {Trilinos TSQR (Tpetra+MPI)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (4.929,1.109)--(5.549,1.109);
\draw[gp path] (1.213,1.977)--(1.306,2.165)--(1.399,2.302)--(1.492,2.409)--(1.585,2.520)%
  --(1.678,2.608)--(1.771,2.680)--(1.864,2.738)--(1.957,2.797)--(2.050,2.857)--(2.143,2.901)%
  --(2.236,2.954)--(2.329,2.991)--(2.422,3.035)--(2.515,3.073)--(2.608,3.115)--(2.701,3.144)%
  --(2.794,3.178)--(2.887,3.207)--(2.980,3.240)--(3.073,3.263)--(3.166,3.291)--(3.259,3.318)%
  --(3.352,3.347)--(3.445,3.363)--(3.537,3.399)--(3.630,3.420)--(3.723,3.438)--(3.816,3.449)%
  --(3.909,3.468)--(4.002,3.487)--(4.095,3.505)--(4.188,3.527)--(4.281,3.538)--(4.374,3.561)%
  --(4.467,3.568)--(4.560,3.584)--(4.653,3.611)--(4.746,3.621)--(4.839,3.640)--(4.932,3.653)%
  --(5.025,3.669)--(5.118,3.673)--(5.211,3.683)--(5.304,3.693)--(5.397,3.708)--(5.490,3.722)%
  --(5.583,3.730)--(5.676,3.747)--(5.769,3.764);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,0.884) {Q-less TSQR with MKL (dtpqrt2)};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (4.929,0.884)--(5.549,0.884);
\draw[gp path] (1.213,1.491)--(1.306,1.670)--(1.399,1.799)--(1.492,1.898)--(1.585,1.986)%
  --(1.678,2.064)--(1.771,2.139)--(1.864,2.215)--(1.957,2.270)--(2.050,2.323)--(2.143,2.375)%
  --(2.236,2.421)--(2.329,2.469)--(2.422,2.512)--(2.515,2.548)--(2.608,2.585)--(2.701,2.620)%
  --(2.794,2.647)--(2.887,2.680)--(2.980,2.709)--(3.073,2.738)--(3.166,2.762)--(3.259,2.780)%
  --(3.352,2.807)--(3.445,2.829)--(3.537,2.858)--(3.630,2.876)--(3.723,2.893)--(3.816,2.913)%
  --(3.909,2.936)--(4.002,2.951)--(4.095,2.975)--(4.188,2.988)--(4.281,3.001)--(4.374,3.019)%
  --(4.467,3.033)--(4.560,3.052)--(4.653,3.066)--(4.746,3.082)--(4.839,3.098)--(4.932,3.110)%
  --(5.025,3.060)--(5.118,3.070)--(5.211,3.088)--(5.304,3.097)--(5.397,3.108)--(5.490,3.124)%
  --(5.583,3.131)--(5.676,3.161)--(5.769,3.171);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.120,4.814)--(1.120,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.120cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/numpy_tsmm_single_socket_performance.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:50:54
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.680,0.592) {$0$};
\draw[gp path] (0.790,1.120)--(0.970,1.120);
\draw[gp path] (5.769,1.120)--(5.589,1.120);
\node[gp node right] at (0.680,1.120) {$50$};
\draw[gp path] (0.790,1.648)--(0.970,1.648);
\draw[gp path] (5.769,1.648)--(5.589,1.648);
\node[gp node right] at (0.680,1.648) {$100$};
\draw[gp path] (0.790,2.175)--(0.970,2.175);
\draw[gp path] (5.769,2.175)--(5.589,2.175);
\node[gp node right] at (0.680,2.175) {$150$};
\draw[gp path] (0.790,2.703)--(0.970,2.703);
\draw[gp path] (5.769,2.703)--(5.589,2.703);
\node[gp node right] at (0.680,2.703) {$200$};
\draw[gp path] (0.790,3.231)--(0.970,3.231);
\draw[gp path] (5.769,3.231)--(5.589,3.231);
\node[gp node right] at (0.680,3.231) {$250$};
\draw[gp path] (0.790,3.759)--(0.970,3.759);
\draw[gp path] (5.769,3.759)--(5.589,3.759);
\node[gp node right] at (0.680,3.759) {$300$};
\draw[gp path] (0.790,4.286)--(0.970,4.286);
\draw[gp path] (5.769,4.286)--(5.589,4.286);
\node[gp node right] at (0.680,4.286) {$350$};
\draw[gp path] (0.790,4.814)--(0.970,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.680,4.814) {$400$};
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.814)--(0.790,4.634);
\node[gp node center] at (0.790,0.407) {$0$};
\draw[gp path] (1.288,0.592)--(1.288,0.772);
\draw[gp path] (1.288,4.814)--(1.288,4.634);
\node[gp node center] at (1.288,0.407) {$10$};
\draw[gp path] (1.786,0.592)--(1.786,0.772);
\draw[gp path] (1.786,4.814)--(1.786,4.634);
\node[gp node center] at (1.786,0.407) {$20$};
\draw[gp path] (2.284,0.592)--(2.284,0.772);
\draw[gp path] (2.284,4.814)--(2.284,4.634);
\node[gp node center] at (2.284,0.407) {$30$};
\draw[gp path] (2.782,0.592)--(2.782,0.772);
\draw[gp path] (2.782,4.814)--(2.782,4.634);
\node[gp node center] at (2.782,0.407) {$40$};
\draw[gp path] (3.280,0.592)--(3.280,0.772);
\draw[gp path] (3.280,4.814)--(3.280,4.634);
\node[gp node center] at (3.280,0.407) {$50$};
\draw[gp path] (3.777,0.592)--(3.777,0.772);
\draw[gp path] (3.777,4.814)--(3.777,4.634);
\node[gp node center] at (3.777,0.407) {$60$};
\draw[gp path] (4.275,0.592)--(4.275,0.772);
\draw[gp path] (4.275,4.814)--(4.275,4.634);
\node[gp node center] at (4.275,0.407) {$70$};
\draw[gp path] (4.773,0.592)--(4.773,0.772);
\draw[gp path] (4.773,4.814)--(4.773,4.634);
\node[gp node center] at (4.773,0.407) {$80$};
\draw[gp path] (5.271,0.592)--(5.271,0.772);
\draw[gp path] (5.271,4.814)--(5.271,4.634);
\node[gp node center] at (5.271,0.407) {$90$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$100$};
\draw[gp path] (0.790,4.814)--(0.790,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.703) {GFlop/s};
\node[gp node center] at (3.279,0.130) {columns};
\node[gp node right] at (3.430,4.521) {TSMM+reshape};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (3.540,4.521)--(4.160,4.521);
\draw[gp path] (0.890,0.718)--(0.989,0.837)--(1.089,0.946)--(1.188,1.056)--(1.288,1.177)%
  --(1.387,1.304)--(1.487,1.424)--(1.587,1.532)--(1.686,1.636)--(1.786,1.750)--(1.885,1.861)%
  --(1.985,1.974)--(2.085,2.081)--(2.184,2.174)--(2.284,2.259)--(2.383,2.340)--(2.483,2.212)%
  --(2.582,2.276)--(2.682,2.354)--(2.782,2.480)--(2.881,2.567)--(2.981,2.655)--(3.080,2.711)%
  --(3.180,2.772)--(3.280,2.914)--(3.379,2.978)--(3.479,3.026)--(3.578,3.084)--(3.678,3.131)%
  --(3.777,3.244)--(3.877,3.275)--(3.977,3.290)--(4.076,3.664)--(4.176,3.627)--(4.275,3.770)%
  --(4.375,3.794)--(4.474,3.849)--(4.574,3.908)--(4.674,3.920)--(4.773,4.098)--(4.873,4.150)%
  --(4.972,4.155)--(5.072,4.142)--(5.172,4.178)--(5.271,4.373)--(5.371,4.402)--(5.470,4.321)%
  --(5.570,4.335)--(5.669,4.350)--(5.769,4.591);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.430,4.296) {      MKL GEMM (padded)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.540,4.296)--(4.160,4.296);
\draw[gp path] (0.890,0.664)--(0.989,0.782)--(1.089,0.884)--(1.188,0.977)--(1.288,1.073)%
  --(1.387,1.171)--(1.487,1.264)--(1.587,1.366)--(1.686,1.456)--(1.786,1.566)--(1.885,1.670)%
  --(1.985,1.494)--(2.085,1.546)--(2.184,1.584)--(2.284,1.651)--(2.383,1.802)--(2.483,1.889)%
  --(2.582,1.974)--(2.682,2.056)--(2.782,2.182)--(2.881,2.293)--(2.981,2.329)--(3.080,2.386)%
  --(3.180,2.500)--(3.280,2.555)--(3.379,2.626)--(3.479,2.710)--(3.578,2.858)--(3.678,2.971)%
  --(3.777,3.027)--(3.877,3.057)--(3.977,3.163)--(4.076,3.268)--(4.176,3.311)--(4.275,3.362)%
  --(4.375,3.480)--(4.474,3.576)--(4.574,3.581)--(4.674,3.644)--(4.773,3.737)--(4.873,3.785)%
  --(4.972,3.843)--(5.072,3.894)--(5.172,4.024)--(5.271,4.102)--(5.371,4.146)--(5.470,4.177)%
  --(5.570,4.264)--(5.669,4.340)--(5.769,4.392);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.430,4.071) {MKL GEMM};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.540,4.071)--(4.160,4.071);
\draw[gp path] (0.890,0.666)--(0.989,0.779)--(1.089,0.870)--(1.188,0.950)--(1.288,1.047)%
  --(1.387,1.114)--(1.487,1.183)--(1.587,1.239)--(1.686,1.300)--(1.786,1.331)--(1.885,1.398)%
  --(1.985,1.352)--(2.085,1.325)--(2.184,1.353)--(2.284,1.359)--(2.383,0.866)--(2.483,0.978)%
  --(2.582,0.885)--(2.682,0.882)--(2.782,0.845)--(2.881,0.805)--(2.981,0.798)--(3.080,0.783)%
  --(3.180,0.786)--(3.280,0.794)--(3.379,0.798)--(3.479,0.793)--(3.578,0.820)--(3.678,0.821)%
  --(3.777,0.799)--(3.877,0.852)--(3.977,0.837)--(4.076,0.845)--(4.176,0.821)--(4.275,0.843)%
  --(4.375,0.887)--(4.474,0.866)--(4.574,0.890)--(4.674,0.881)--(4.773,0.900)--(4.873,0.910)%
  --(4.972,0.906)--(5.072,0.877)--(5.172,0.886)--(5.271,0.919)--(5.371,0.917)--(5.470,0.925)%
  --(5.570,0.923)--(5.669,0.927)--(5.769,0.937);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.814)--(0.790,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tsmm_single_socket_performance.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:48:42
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.592)--(0.860,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.570,0.592) {$0$};
\draw[gp path] (0.680,1.089)--(0.860,1.089);
\draw[gp path] (5.769,1.089)--(5.589,1.089);
\node[gp node right] at (0.570,1.089) {$10$};
\draw[gp path] (0.680,1.585)--(0.860,1.585);
\draw[gp path] (5.769,1.585)--(5.589,1.585);
\node[gp node right] at (0.570,1.585) {$20$};
\draw[gp path] (0.680,2.082)--(0.860,2.082);
\draw[gp path] (5.769,2.082)--(5.589,2.082);
\node[gp node right] at (0.570,2.082) {$30$};
\draw[gp path] (0.680,2.579)--(0.860,2.579);
\draw[gp path] (5.769,2.579)--(5.589,2.579);
\node[gp node right] at (0.570,2.579) {$40$};
\draw[gp path] (0.680,3.076)--(0.860,3.076);
\draw[gp path] (5.769,3.076)--(5.589,3.076);
\node[gp node right] at (0.570,3.076) {$50$};
\draw[gp path] (0.680,3.572)--(0.860,3.572);
\draw[gp path] (5.769,3.572)--(5.589,3.572);
\node[gp node right] at (0.570,3.572) {$60$};
\draw[gp path] (0.680,4.069)--(0.860,4.069);
\draw[gp path] (5.769,4.069)--(5.589,4.069);
\node[gp node right] at (0.570,4.069) {$70$};
\draw[gp path] (0.680,4.566)--(0.860,4.566);
\draw[gp path] (5.769,4.566)--(5.589,4.566);
\node[gp node right] at (0.570,4.566) {$80$};
\draw[gp path] (0.680,0.592)--(0.680,0.682);
\draw[gp path] (0.680,4.814)--(0.680,4.724);
\draw[gp path] (1.012,0.592)--(1.012,0.682);
\draw[gp path] (1.012,4.814)--(1.012,4.724);
\draw[gp path] (1.248,0.592)--(1.248,0.682);
\draw[gp path] (1.248,4.814)--(1.248,4.724);
\draw[gp path] (1.430,0.592)--(1.430,0.682);
\draw[gp path] (1.430,4.814)--(1.430,4.724);
\draw[gp path] (1.580,0.592)--(1.580,0.682);
\draw[gp path] (1.580,4.814)--(1.580,4.724);
\draw[gp path] (1.706,0.592)--(1.706,0.682);
\draw[gp path] (1.706,4.814)--(1.706,4.724);
\draw[gp path] (1.815,0.592)--(1.815,0.682);
\draw[gp path] (1.815,4.814)--(1.815,4.724);
\draw[gp path] (1.912,0.592)--(1.912,0.682);
\draw[gp path] (1.912,4.814)--(1.912,4.724);
\draw[gp path] (1.998,0.592)--(1.998,0.772);
\draw[gp path] (1.998,4.814)--(1.998,4.634);
\node[gp node center] at (1.998,0.407) {$10$};
\draw[gp path] (2.566,0.592)--(2.566,0.682);
\draw[gp path] (2.566,4.814)--(2.566,4.724);
\draw[gp path] (2.898,0.592)--(2.898,0.682);
\draw[gp path] (2.898,4.814)--(2.898,4.724);
\draw[gp path] (3.133,0.592)--(3.133,0.682);
\draw[gp path] (3.133,4.814)--(3.133,4.724);
\draw[gp path] (3.316,0.592)--(3.316,0.682);
\draw[gp path] (3.316,4.814)--(3.316,4.724);
\draw[gp path] (3.465,0.592)--(3.465,0.682);
\draw[gp path] (3.465,4.814)--(3.465,4.724);
\draw[gp path] (3.591,0.592)--(3.591,0.682);
\draw[gp path] (3.591,4.814)--(3.591,4.724);
\draw[gp path] (3.701,0.592)--(3.701,0.682);
\draw[gp path] (3.701,4.814)--(3.701,4.724);
\draw[gp path] (3.797,0.592)--(3.797,0.682);
\draw[gp path] (3.797,4.814)--(3.797,4.724);
\draw[gp path] (3.883,0.592)--(3.883,0.772);
\draw[gp path] (3.883,4.814)--(3.883,4.634);
\node[gp node center] at (3.883,0.407) {$100$};
\draw[gp path] (4.451,0.592)--(4.451,0.682);
\draw[gp path] (4.451,4.814)--(4.451,4.724);
\draw[gp path] (4.783,0.592)--(4.783,0.682);
\draw[gp path] (4.783,4.814)--(4.783,4.724);
\draw[gp path] (5.019,0.592)--(5.019,0.682);
\draw[gp path] (5.019,4.814)--(5.019,4.724);
\draw[gp path] (5.201,0.592)--(5.201,0.682);
\draw[gp path] (5.201,4.814)--(5.201,4.724);
\draw[gp path] (5.351,0.592)--(5.351,0.682);
\draw[gp path] (5.351,4.814)--(5.351,4.724);
\draw[gp path] (5.477,0.592)--(5.477,0.682);
\draw[gp path] (5.477,4.814)--(5.477,4.724);
\draw[gp path] (5.586,0.592)--(5.586,0.682);
\draw[gp path] (5.586,4.814)--(5.586,4.724);
\draw[gp path] (5.683,0.592)--(5.683,0.682);
\draw[gp path] (5.683,4.814)--(5.683,4.724);
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$1000$};
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left] at (1.998,4.367) {roofline model limit};
\node[gp node center,rotate=-270] at (0.175,2.703) {GByte/s};
\node[gp node center] at (3.224,0.130) {columns};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (0.680,4.198)--(1.248,4.114)--(1.580,4.011)--(1.815,3.913)--(1.998,3.971)%
  --(2.147,3.979)--(2.273,3.987)--(2.383,3.950)--(2.479,3.909)--(2.566,3.875)--(2.644,3.900)%
  --(2.715,3.900)--(2.780,3.891)--(2.841,3.891)--(2.898,3.853)--(2.950,3.798)--(3.000,3.241)%
  --(3.047,3.233)--(3.091,3.227)--(3.133,3.278)--(3.173,3.246)--(3.211,3.253)--(3.248,3.258)%
  --(3.282,3.183)--(3.316,3.266)--(3.883,2.878)--(4.451,2.020)--(4.783,1.659)--(5.019,1.441)%
  --(5.201,1.271)--(5.351,1.154)--(5.477,1.071)--(5.586,0.995)--(5.683,0.946)--(5.769,0.863);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.680,4.218)--(0.731,4.218)--(0.783,4.218)--(0.834,4.218)--(0.886,4.218)%
  --(0.937,4.218)--(0.988,4.218)--(1.040,4.218)--(1.091,4.218)--(1.143,4.218)--(1.194,4.218)%
  --(1.245,4.218)--(1.297,4.218)--(1.348,4.218)--(1.400,4.218)--(1.451,4.218)--(1.502,4.218)%
  --(1.554,4.218)--(1.605,4.218)--(1.657,4.218)--(1.708,4.218)--(1.759,4.218)--(1.811,4.218)%
  --(1.862,4.218)--(1.914,4.218)--(1.965,4.218)--(2.017,4.218)--(2.068,4.218)--(2.119,4.218)%
  --(2.171,4.218)--(2.222,4.218)--(2.274,4.218)--(2.325,4.218)--(2.376,4.218)--(2.428,4.218)%
  --(2.479,4.218)--(2.531,4.218)--(2.582,4.218)--(2.633,4.218)--(2.685,4.218)--(2.736,4.218)%
  --(2.788,4.218)--(2.839,4.218)--(2.890,4.218)--(2.942,4.218)--(2.993,4.218)--(3.045,4.218)%
  --(3.096,4.218)--(3.147,4.218)--(3.199,4.218)--(3.250,4.218)--(3.302,4.218)--(3.353,4.218)%
  --(3.404,4.218)--(3.456,4.218)--(3.507,4.218)--(3.559,4.218)--(3.610,4.218)--(3.661,4.218)%
  --(3.713,4.218)--(3.764,4.218)--(3.816,4.218)--(3.867,4.218)--(3.918,4.218)--(3.970,4.218)%
  --(4.021,4.218)--(4.073,4.218)--(4.124,4.218)--(4.175,4.218)--(4.227,4.218)--(4.278,4.218)%
  --(4.330,4.080)--(4.381,3.867)--(4.432,3.668)--(4.484,3.481)--(4.535,3.305)--(4.587,3.140)%
  --(4.638,2.985)--(4.690,2.839)--(4.741,2.703)--(4.792,2.574)--(4.844,2.454)--(4.895,2.340)%
  --(4.947,2.234)--(4.998,2.134)--(5.049,2.040)--(5.101,1.952)--(5.152,1.869)--(5.204,1.792)%
  --(5.255,1.719)--(5.306,1.650)--(5.358,1.586)--(5.409,1.525)--(5.461,1.468)--(5.512,1.415)%
  --(5.563,1.365)--(5.615,1.318)--(5.666,1.274)--(5.718,1.232)--(5.769,1.193);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tsmm_single_socket_saturation_compute_bound.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:35:39
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,0.592)--(1.080,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.790,0.592) {$0$};
\draw[gp path] (0.900,1.429)--(1.080,1.429);
\draw[gp path] (5.769,1.429)--(5.589,1.429);
\node[gp node right] at (0.790,1.429) {$200$};
\draw[gp path] (0.900,2.266)--(1.080,2.266);
\draw[gp path] (5.769,2.266)--(5.589,2.266);
\node[gp node right] at (0.790,2.266) {$400$};
\draw[gp path] (0.900,3.103)--(1.080,3.103);
\draw[gp path] (5.769,3.103)--(5.589,3.103);
\node[gp node right] at (0.790,3.103) {$600$};
\draw[gp path] (0.900,3.939)--(1.080,3.939);
\draw[gp path] (5.769,3.939)--(5.589,3.939);
\node[gp node right] at (0.790,3.939) {$800$};
\draw[gp path] (0.900,4.776)--(1.080,4.776);
\draw[gp path] (5.769,4.776)--(5.589,4.776);
\node[gp node right] at (0.790,4.776) {$1000$};
\draw[gp path] (1.275,0.592)--(1.275,0.772);
\draw[gp path] (1.275,4.814)--(1.275,4.634);
\node[gp node center] at (1.275,0.407) {$2$};
\draw[gp path] (2.024,0.592)--(2.024,0.772);
\draw[gp path] (2.024,4.814)--(2.024,4.634);
\node[gp node center] at (2.024,0.407) {$4$};
\draw[gp path] (2.773,0.592)--(2.773,0.772);
\draw[gp path] (2.773,4.814)--(2.773,4.634);
\node[gp node center] at (2.773,0.407) {$6$};
\draw[gp path] (3.522,0.592)--(3.522,0.772);
\draw[gp path] (3.522,4.814)--(3.522,4.634);
\node[gp node center] at (3.522,0.407) {$8$};
\draw[gp path] (4.271,0.592)--(4.271,0.772);
\draw[gp path] (4.271,4.814)--(4.271,4.634);
\node[gp node center] at (4.271,0.407) {$10$};
\draw[gp path] (5.020,0.592)--(5.020,0.772);
\draw[gp path] (5.020,4.814)--(5.020,4.634);
\node[gp node center] at (5.020,0.407) {$12$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$14$};
\draw[gp path] (0.900,4.814)--(0.900,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left,rotate=40] at (2.024,2.098) {peak Flop/s};
\node[gp node center,rotate=-270] at (0.175,2.703) {GFlop/s};
\node[gp node center] at (3.334,0.130) {\# cores};
\node[gp node right] at (2.990,4.521) {$n\times200$ ($I_c = 16.7$)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (3.100,4.521)--(3.720,4.521);
\draw[gp path] (0.900,0.783)--(1.275,0.962)--(1.649,1.134)--(2.024,1.303)--(2.398,1.420)%
  --(2.773,1.593)--(3.147,1.760)--(3.522,1.897)--(3.896,1.943)--(4.271,2.099)--(4.645,2.264)%
  --(5.020,2.383)--(5.394,2.485)--(5.769,2.644);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.296) {$n\times500$ ($I_c = 41.7$)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.100,4.296)--(3.720,4.296);
\draw[gp path] (0.900,0.824)--(1.275,1.050)--(1.649,1.267)--(2.024,1.469)--(2.398,1.573)%
  --(2.773,1.759)--(3.147,2.001)--(3.522,2.107)--(3.896,2.132)--(4.271,2.312)--(4.645,2.490)%
  --(5.020,2.635)--(5.394,2.753)--(5.769,2.916);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.071) {$n\times1000$ ($I_c = 83.3$)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.100,4.071)--(3.720,4.071);
\draw[gp path] (0.900,0.796)--(1.275,0.992)--(1.649,1.184)--(2.024,1.318)--(2.398,1.433)%
  --(2.773,1.622)--(3.147,1.723)--(3.522,1.839)--(3.896,1.925)--(4.271,2.001)--(4.645,2.129)%
  --(5.020,1.977)--(5.394,2.385)--(5.769,2.576);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,0.893)--(0.949,0.933)--(0.998,0.972)--(1.048,1.012)--(1.097,1.052)%
  --(1.146,1.091)--(1.195,1.131)--(1.244,1.170)--(1.293,1.210)--(1.343,1.249)--(1.392,1.289)%
  --(1.441,1.328)--(1.490,1.368)--(1.539,1.408)--(1.589,1.447)--(1.638,1.487)--(1.687,1.526)%
  --(1.736,1.566)--(1.785,1.605)--(1.834,1.645)--(1.884,1.684)--(1.933,1.724)--(1.982,1.764)%
  --(2.031,1.803)--(2.080,1.843)--(2.130,1.882)--(2.179,1.922)--(2.228,1.961)--(2.277,2.001)%
  --(2.326,2.041)--(2.375,2.080)--(2.425,2.120)--(2.474,2.159)--(2.523,2.199)--(2.572,2.238)%
  --(2.621,2.278)--(2.671,2.317)--(2.720,2.357)--(2.769,2.397)--(2.818,2.436)--(2.867,2.476)%
  --(2.916,2.515)--(2.966,2.555)--(3.015,2.594)--(3.064,2.634)--(3.113,2.674)--(3.162,2.713)%
  --(3.212,2.753)--(3.261,2.792)--(3.310,2.832)--(3.359,2.871)--(3.408,2.911)--(3.457,2.950)%
  --(3.507,2.990)--(3.556,3.030)--(3.605,3.069)--(3.654,3.109)--(3.703,3.148)--(3.753,3.188)%
  --(3.802,3.227)--(3.851,3.267)--(3.900,3.306)--(3.949,3.346)--(3.998,3.386)--(4.048,3.425)%
  --(4.097,3.465)--(4.146,3.504)--(4.195,3.544)--(4.244,3.583)--(4.294,3.623)--(4.343,3.663)%
  --(4.392,3.702)--(4.441,3.742)--(4.490,3.781)--(4.539,3.821)--(4.589,3.860)--(4.638,3.900)%
  --(4.687,3.939)--(4.736,3.979)--(4.785,4.019)--(4.835,4.058)--(4.884,4.098)--(4.933,4.137)%
  --(4.982,4.177)--(5.031,4.216)--(5.080,4.256)--(5.130,4.296)--(5.179,4.335)--(5.228,4.375)%
  --(5.277,4.414)--(5.326,4.454)--(5.376,4.493)--(5.425,4.533)--(5.474,4.572)--(5.523,4.612)%
  --(5.572,4.652)--(5.621,4.691)--(5.671,4.731)--(5.720,4.770)--(5.769,4.810);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,4.814)--(0.900,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.900cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tsmm_single_socket_saturation_memory_bound.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:35:39
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.592)--(0.860,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.570,0.592) {$0$};
\draw[gp path] (0.680,1.120)--(0.860,1.120);
\draw[gp path] (5.769,1.120)--(5.589,1.120);
\node[gp node right] at (0.570,1.120) {$10$};
\draw[gp path] (0.680,1.648)--(0.860,1.648);
\draw[gp path] (5.769,1.648)--(5.589,1.648);
\node[gp node right] at (0.570,1.648) {$20$};
\draw[gp path] (0.680,2.175)--(0.860,2.175);
\draw[gp path] (5.769,2.175)--(5.589,2.175);
\node[gp node right] at (0.570,2.175) {$30$};
\draw[gp path] (0.680,2.703)--(0.860,2.703);
\draw[gp path] (5.769,2.703)--(5.589,2.703);
\node[gp node right] at (0.570,2.703) {$40$};
\draw[gp path] (0.680,3.231)--(0.860,3.231);
\draw[gp path] (5.769,3.231)--(5.589,3.231);
\node[gp node right] at (0.570,3.231) {$50$};
\draw[gp path] (0.680,3.759)--(0.860,3.759);
\draw[gp path] (5.769,3.759)--(5.589,3.759);
\node[gp node right] at (0.570,3.759) {$60$};
\draw[gp path] (0.680,4.286)--(0.860,4.286);
\draw[gp path] (5.769,4.286)--(5.589,4.286);
\node[gp node right] at (0.570,4.286) {$70$};
\draw[gp path] (0.680,4.814)--(0.860,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.570,4.814) {$80$};
\draw[gp path] (1.071,0.592)--(1.071,0.772);
\draw[gp path] (1.071,4.814)--(1.071,4.634);
\node[gp node center] at (1.071,0.407) {$2$};
\draw[gp path] (1.854,0.592)--(1.854,0.772);
\draw[gp path] (1.854,4.814)--(1.854,4.634);
\node[gp node center] at (1.854,0.407) {$4$};
\draw[gp path] (2.637,0.592)--(2.637,0.772);
\draw[gp path] (2.637,4.814)--(2.637,4.634);
\node[gp node center] at (2.637,0.407) {$6$};
\draw[gp path] (3.420,0.592)--(3.420,0.772);
\draw[gp path] (3.420,4.814)--(3.420,4.634);
\node[gp node center] at (3.420,0.407) {$8$};
\draw[gp path] (4.203,0.592)--(4.203,0.772);
\draw[gp path] (4.203,4.814)--(4.203,4.634);
\node[gp node center] at (4.203,0.407) {$10$};
\draw[gp path] (4.986,0.592)--(4.986,0.772);
\draw[gp path] (4.986,4.814)--(4.986,4.634);
\node[gp node center] at (4.986,0.407) {$12$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$14$};
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left] at (1.071,4.286) {peak bandwidth (stream)};
\node[gp node center,rotate=-270] at (0.175,2.703) {GByte/s};
\node[gp node center] at (3.224,0.130) {\# cores};
\node[gp node right] at (4.819,1.784) {$n\times2$ ($I_c = 0.2$)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (4.929,1.784)--(5.549,1.784);
\draw[gp path] (0.680,1.167)--(1.071,1.714)--(1.463,2.355)--(1.854,2.881)--(2.246,3.278)%
  --(2.637,3.551)--(3.029,3.736)--(3.420,3.898)--(3.812,4.042)--(4.203,4.171)--(4.595,4.269)%
  --(4.986,4.331)--(5.378,4.378)--(5.769,4.383);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.559) {$n\times10$ ($I_c = 0.8$)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (4.929,1.559)--(5.549,1.559);
\draw[gp path] (0.680,1.210)--(1.071,1.732)--(1.463,2.308)--(1.854,2.870)--(2.246,3.165)%
  --(2.637,3.402)--(3.029,3.664)--(3.420,3.812)--(3.812,3.921)--(4.203,4.018)--(4.595,4.062)%
  --(4.986,4.070)--(5.378,4.077)--(5.769,4.087);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.334) {$n\times20$ ($I_c = 1.7$)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (4.929,1.334)--(5.549,1.334);
\draw[gp path] (0.680,1.178)--(1.071,1.667)--(1.463,2.187)--(1.854,2.564)--(2.246,3.027)%
  --(2.637,3.274)--(3.029,3.544)--(3.420,3.681)--(3.812,3.814)--(4.203,3.900)--(4.595,4.005)%
  --(4.986,4.052)--(5.378,4.093)--(5.769,4.087);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.109) {$n\times50$ ($I_c = 4.2$)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (4.929,1.109)--(5.549,1.109);
\draw[gp path] (0.680,0.881)--(1.071,1.169)--(1.463,1.475)--(1.854,1.749)--(2.246,1.991)%
  --(2.637,2.173)--(3.029,2.471)--(3.420,2.693)--(3.812,2.770)--(4.203,2.979)--(4.595,3.123)%
  --(4.986,3.223)--(5.378,3.262)--(5.769,3.334);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,0.884) {$n\times100$ ($I_c = 8.3$)};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (4.929,0.884)--(5.549,0.884);
\draw[gp path] (0.680,0.834)--(1.071,1.066)--(1.463,1.294)--(1.854,1.521)--(2.246,1.661)%
  --(2.637,1.873)--(3.029,2.092)--(3.420,2.241)--(3.812,2.318)--(4.203,2.545)--(4.595,2.699)%
  --(4.986,2.826)--(5.378,2.958)--(5.769,3.099);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.680,4.445)--(0.731,4.445)--(0.783,4.445)--(0.834,4.445)--(0.886,4.445)%
  --(0.937,4.445)--(0.988,4.445)--(1.040,4.445)--(1.091,4.445)--(1.143,4.445)--(1.194,4.445)%
  --(1.245,4.445)--(1.297,4.445)--(1.348,4.445)--(1.400,4.445)--(1.451,4.445)--(1.502,4.445)%
  --(1.554,4.445)--(1.605,4.445)--(1.657,4.445)--(1.708,4.445)--(1.759,4.445)--(1.811,4.445)%
  --(1.862,4.445)--(1.914,4.445)--(1.965,4.445)--(2.017,4.445)--(2.068,4.445)--(2.119,4.445)%
  --(2.171,4.445)--(2.222,4.445)--(2.274,4.445)--(2.325,4.445)--(2.376,4.445)--(2.428,4.445)%
  --(2.479,4.445)--(2.531,4.445)--(2.582,4.445)--(2.633,4.445)--(2.685,4.445)--(2.736,4.445)%
  --(2.788,4.445)--(2.839,4.445)--(2.890,4.445)--(2.942,4.445)--(2.993,4.445)--(3.045,4.445)%
  --(3.096,4.445)--(3.147,4.445)--(3.199,4.445)--(3.250,4.445)--(3.302,4.445)--(3.353,4.445)%
  --(3.404,4.445)--(3.456,4.445)--(3.507,4.445)--(3.559,4.445)--(3.610,4.445)--(3.661,4.445)%
  --(3.713,4.445)--(3.764,4.445)--(3.816,4.445)--(3.867,4.445)--(3.918,4.445)--(3.970,4.445)%
  --(4.021,4.445)--(4.073,4.445)--(4.124,4.445)--(4.175,4.445)--(4.227,4.445)--(4.278,4.445)%
  --(4.330,4.445)--(4.381,4.445)--(4.432,4.445)--(4.484,4.445)--(4.535,4.445)--(4.587,4.445)%
  --(4.638,4.445)--(4.690,4.445)--(4.741,4.445)--(4.792,4.445)--(4.844,4.445)--(4.895,4.445)%
  --(4.947,4.445)--(4.998,4.445)--(5.049,4.445)--(5.101,4.445)--(5.152,4.445)--(5.204,4.445)%
  --(5.255,4.445)--(5.306,4.445)--(5.358,4.445)--(5.409,4.445)--(5.461,4.445)--(5.512,4.445)%
  --(5.563,4.445)--(5.615,4.445)--(5.666,4.445)--(5.718,4.445)--(5.769,4.445);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tsqr_single_socket_performance.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:32:10
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.680,0.592) {$0$};
\draw[gp path] (0.790,1.436)--(0.970,1.436);
\draw[gp path] (5.769,1.436)--(5.589,1.436);
\node[gp node right] at (0.680,1.436) {$20$};
\draw[gp path] (0.790,2.281)--(0.970,2.281);
\draw[gp path] (5.769,2.281)--(5.589,2.281);
\node[gp node right] at (0.680,2.281) {$40$};
\draw[gp path] (0.790,3.125)--(0.970,3.125);
\draw[gp path] (5.769,3.125)--(5.589,3.125);
\node[gp node right] at (0.680,3.125) {$60$};
\draw[gp path] (0.790,3.970)--(0.970,3.970);
\draw[gp path] (5.769,3.970)--(5.589,3.970);
\node[gp node right] at (0.680,3.970) {$80$};
\draw[gp path] (0.790,4.814)--(0.970,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.680,4.814) {$100$};
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.814)--(0.790,4.634);
\node[gp node center] at (0.790,0.407) {$1$};
\draw[gp path] (1.345,0.592)--(1.345,0.682);
\draw[gp path] (1.345,4.814)--(1.345,4.724);
\draw[gp path] (1.670,0.592)--(1.670,0.682);
\draw[gp path] (1.670,4.814)--(1.670,4.724);
\draw[gp path] (1.901,0.592)--(1.901,0.682);
\draw[gp path] (1.901,4.814)--(1.901,4.724);
\draw[gp path] (2.079,0.592)--(2.079,0.682);
\draw[gp path] (2.079,4.814)--(2.079,4.724);
\draw[gp path] (2.226,0.592)--(2.226,0.682);
\draw[gp path] (2.226,4.814)--(2.226,4.724);
\draw[gp path] (2.349,0.592)--(2.349,0.682);
\draw[gp path] (2.349,4.814)--(2.349,4.724);
\draw[gp path] (2.456,0.592)--(2.456,0.682);
\draw[gp path] (2.456,4.814)--(2.456,4.724);
\draw[gp path] (2.550,0.592)--(2.550,0.682);
\draw[gp path] (2.550,4.814)--(2.550,4.724);
\draw[gp path] (2.635,0.592)--(2.635,0.772);
\draw[gp path] (2.635,4.814)--(2.635,4.634);
\node[gp node center] at (2.635,0.407) {$10$};
\draw[gp path] (3.190,0.592)--(3.190,0.682);
\draw[gp path] (3.190,4.814)--(3.190,4.724);
\draw[gp path] (3.515,0.592)--(3.515,0.682);
\draw[gp path] (3.515,4.814)--(3.515,4.724);
\draw[gp path] (3.745,0.592)--(3.745,0.682);
\draw[gp path] (3.745,4.814)--(3.745,4.724);
\draw[gp path] (3.924,0.592)--(3.924,0.682);
\draw[gp path] (3.924,4.814)--(3.924,4.724);
\draw[gp path] (4.070,0.592)--(4.070,0.682);
\draw[gp path] (4.070,4.814)--(4.070,4.724);
\draw[gp path] (4.194,0.592)--(4.194,0.682);
\draw[gp path] (4.194,4.814)--(4.194,4.724);
\draw[gp path] (4.301,0.592)--(4.301,0.682);
\draw[gp path] (4.301,4.814)--(4.301,4.724);
\draw[gp path] (4.395,0.592)--(4.395,0.682);
\draw[gp path] (4.395,4.814)--(4.395,4.724);
\draw[gp path] (4.480,0.592)--(4.480,0.772);
\draw[gp path] (4.480,4.814)--(4.480,4.634);
\node[gp node center] at (4.480,0.407) {$100$};
\draw[gp path] (5.035,0.592)--(5.035,0.682);
\draw[gp path] (5.035,4.814)--(5.035,4.724);
\draw[gp path] (5.360,0.592)--(5.360,0.682);
\draw[gp path] (5.360,4.814)--(5.360,4.724);
\draw[gp path] (5.590,0.592)--(5.590,0.682);
\draw[gp path] (5.590,4.814)--(5.590,4.724);
\draw[gp path] (5.769,0.592)--(5.769,0.682);
\draw[gp path] (5.769,4.814)--(5.769,4.724);
\draw[gp path] (0.790,4.814)--(0.790,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left] at (1.670,4.350) {roofline model limit};
\node[gp node center,rotate=-270] at (0.175,2.703) {GByte/s};
\node[gp node center] at (3.279,0.130) {columns};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (0.790,4.211)--(1.345,3.925)--(1.670,3.745)--(1.901,3.657)--(2.079,3.559)%
  --(2.226,3.353)--(2.349,3.328)--(2.456,3.204)--(2.550,3.144)--(2.635,3.074)--(2.711,2.861)%
  --(2.781,2.867)--(2.845,2.744)--(2.904,2.688)--(2.960,2.601)--(3.011,2.537)--(3.060,2.417)%
  --(3.106,2.429)--(3.149,2.371)--(3.190,2.325)--(3.229,2.263)--(3.266,2.221)--(3.302,2.180)%
  --(3.336,2.283)--(3.369,2.217)--(3.400,2.187)--(3.431,2.157)--(3.460,2.106)--(3.488,2.075)%
  --(3.515,2.044)--(3.541,2.002)--(3.567,1.975)--(3.591,1.936)--(3.615,1.910)--(3.638,1.860)%
  --(3.661,1.867)--(3.683,1.869)--(3.704,1.810)--(3.725,1.851)--(3.745,1.815)--(3.765,1.750)%
  --(3.785,1.730)--(3.803,1.723)--(3.822,1.734)--(3.840,1.715)--(3.857,1.653)--(3.875,1.624)%
  --(3.892,1.649)--(3.908,1.650)--(3.924,1.629)--(3.940,1.621)--(3.956,1.616)--(3.971,1.596)%
  --(3.986,1.610)--(4.001,1.586)--(4.015,1.577)--(4.029,1.535)--(4.043,1.523)--(4.057,1.533)%
  --(4.070,1.513)--(4.084,1.506)--(4.097,1.515)--(4.109,1.486)--(4.122,1.470)--(4.134,1.455)%
  --(4.147,1.449)--(4.159,1.444)--(4.171,1.431)--(4.182,1.428)--(4.194,1.407)--(4.205,1.389)%
  --(4.216,1.411)--(4.227,1.390)--(4.238,1.378)--(4.249,1.373)--(4.260,1.367)--(4.270,1.361)%
  --(4.280,1.348)--(4.291,1.333)--(4.301,1.336)--(4.311,1.322)--(4.321,1.312)--(4.330,1.303)%
  --(4.340,1.314)--(4.349,1.291)--(4.359,1.289)--(4.368,1.292)--(4.377,1.270)--(4.386,1.273)%
  --(4.395,1.261)--(4.404,1.252)--(4.413,1.255)--(4.421,1.251)--(4.430,1.238)--(4.438,1.226)%
  --(4.447,1.231)--(4.455,1.222)--(4.463,1.213)--(4.472,1.209)--(4.480,1.207);
\draw[gp path] (4.480,1.198)--(4.804,1.005)--(5.035,0.914)--(5.214,0.844)--(5.360,0.801)%
  --(5.483,0.767)--(5.590,0.738)--(5.685,0.719)--(5.769,0.702);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.790,4.518)--(0.840,4.518)--(0.891,4.518)--(0.941,4.518)--(0.991,4.518)%
  --(1.041,4.518)--(1.092,4.518)--(1.142,4.518)--(1.192,4.518)--(1.243,4.518)--(1.293,4.518)%
  --(1.343,4.518)--(1.394,4.518)--(1.444,4.518)--(1.494,4.518)--(1.544,4.518)--(1.595,4.518)%
  --(1.645,4.518)--(1.695,4.518)--(1.746,4.518)--(1.796,4.518)--(1.846,4.518)--(1.896,4.518)%
  --(1.947,4.518)--(1.997,4.518)--(2.047,4.518)--(2.098,4.518)--(2.148,4.518)--(2.198,4.518)%
  --(2.248,4.518)--(2.299,4.518)--(2.349,4.518)--(2.399,4.518)--(2.450,4.518)--(2.500,4.518)%
  --(2.550,4.518)--(2.601,4.518)--(2.651,4.518)--(2.701,4.518)--(2.751,4.518)--(2.802,4.518)%
  --(2.852,4.518)--(2.902,4.518)--(2.953,4.518)--(3.003,4.518)--(3.053,4.518)--(3.103,4.518)%
  --(3.154,4.518)--(3.204,4.518)--(3.254,4.518)--(3.305,4.518)--(3.355,4.518)--(3.405,4.518)%
  --(3.456,4.518)--(3.506,4.518)--(3.556,4.518)--(3.606,4.518)--(3.657,4.518)--(3.707,4.518)%
  --(3.757,4.518)--(3.808,4.518)--(3.858,4.294)--(3.908,4.069)--(3.958,3.857)--(4.009,3.659)%
  --(4.059,3.472)--(4.109,3.297)--(4.160,3.132)--(4.210,2.978)--(4.260,2.833)--(4.311,2.696)%
  --(4.361,2.568)--(4.411,2.448)--(4.461,2.335)--(4.512,2.229)--(4.562,2.129)--(4.612,2.036)%
  --(4.663,1.948)--(4.713,1.866)--(4.763,1.788)--(4.813,1.715)--(4.864,1.647)--(4.914,1.583)%
  --(4.964,1.522)--(5.015,1.466)--(5.065,1.413)--(5.115,1.363)--(5.165,1.316)--(5.216,1.272)%
  --(5.266,1.230)--(5.316,1.192)--(5.367,1.155)--(5.417,1.121)--(5.467,1.089)--(5.518,1.058)%
  --(5.568,1.030)--(5.618,1.003)--(5.668,0.978)--(5.719,0.955)--(5.769,0.933);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.814)--(0.790,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tsqr_single_socket_saturation_compute_bound.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:19:14
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,0.592)--(1.080,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.790,0.592) {$0$};
\draw[gp path] (0.900,1.429)--(1.080,1.429);
\draw[gp path] (5.769,1.429)--(5.589,1.429);
\node[gp node right] at (0.790,1.429) {$200$};
\draw[gp path] (0.900,2.266)--(1.080,2.266);
\draw[gp path] (5.769,2.266)--(5.589,2.266);
\node[gp node right] at (0.790,2.266) {$400$};
\draw[gp path] (0.900,3.103)--(1.080,3.103);
\draw[gp path] (5.769,3.103)--(5.589,3.103);
\node[gp node right] at (0.790,3.103) {$600$};
\draw[gp path] (0.900,3.939)--(1.080,3.939);
\draw[gp path] (5.769,3.939)--(5.589,3.939);
\node[gp node right] at (0.790,3.939) {$800$};
\draw[gp path] (0.900,4.776)--(1.080,4.776);
\draw[gp path] (5.769,4.776)--(5.589,4.776);
\node[gp node right] at (0.790,4.776) {$1000$};
\draw[gp path] (1.275,0.592)--(1.275,0.772);
\draw[gp path] (1.275,4.814)--(1.275,4.634);
\node[gp node center] at (1.275,0.407) {$2$};
\draw[gp path] (2.024,0.592)--(2.024,0.772);
\draw[gp path] (2.024,4.814)--(2.024,4.634);
\node[gp node center] at (2.024,0.407) {$4$};
\draw[gp path] (2.773,0.592)--(2.773,0.772);
\draw[gp path] (2.773,4.814)--(2.773,4.634);
\node[gp node center] at (2.773,0.407) {$6$};
\draw[gp path] (3.522,0.592)--(3.522,0.772);
\draw[gp path] (3.522,4.814)--(3.522,4.634);
\node[gp node center] at (3.522,0.407) {$8$};
\draw[gp path] (4.271,0.592)--(4.271,0.772);
\draw[gp path] (4.271,4.814)--(4.271,4.634);
\node[gp node center] at (4.271,0.407) {$10$};
\draw[gp path] (5.020,0.592)--(5.020,0.772);
\draw[gp path] (5.020,4.814)--(5.020,4.634);
\node[gp node center] at (5.020,0.407) {$12$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$14$};
\draw[gp path] (0.900,4.814)--(0.900,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left,rotate=40] at (2.024,2.098) {peak Flop/s};
\node[gp node center,rotate=-270] at (0.175,2.703) {GFlop/s};
\node[gp node center] at (3.334,0.130) {\# cores};
\node[gp node right] at (2.990,4.521) {$n\times50$ ($I_c = 12.8$)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (3.100,4.521)--(3.720,4.521);
\draw[gp path] (0.900,0.733)--(1.275,0.871)--(1.649,0.993)--(2.024,1.106)--(2.398,1.172)%
  --(2.773,1.283)--(3.147,1.401)--(3.522,1.498)--(3.896,1.492)--(4.271,1.585)--(4.645,1.679)%
  --(5.020,1.789)--(5.394,1.856)--(5.769,1.952);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.296) {$n\times100$ ($I_c = 25.7$)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.100,4.296)--(3.720,4.296);
\draw[gp path] (0.900,0.754)--(1.275,0.916)--(1.649,1.054)--(2.024,1.183)--(2.398,1.249)%
  --(2.773,1.380)--(3.147,1.518)--(3.522,1.625)--(3.896,1.608)--(4.271,1.725)--(4.645,1.826)%
  --(5.020,1.923)--(5.394,2.023)--(5.769,2.076);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.071) {$n\times250$ ($I_c = 65.4$)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.100,4.071)--(3.720,4.071);
\draw[gp path] (0.900,0.772)--(1.275,0.947)--(1.649,1.100)--(2.024,1.240)--(2.398,1.309)%
  --(2.773,1.453)--(3.147,1.592)--(3.522,1.700)--(3.896,1.702)--(4.271,1.804)--(4.645,1.913)%
  --(5.020,2.020)--(5.394,2.103)--(5.769,2.191);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,3.846) {$n\times500$ ($I_c = 137.4$)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.100,3.846)--(3.720,3.846);
\draw[gp path] (0.900,0.778)--(1.275,0.956)--(1.649,1.106)--(2.024,1.248)--(2.398,1.305)%
  --(2.773,1.433)--(3.147,1.553)--(3.522,1.659)--(3.896,1.649)--(4.271,1.745)--(4.645,1.847)%
  --(5.020,1.932)--(5.394,1.980)--(5.769,2.054);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,0.893)--(0.949,0.933)--(0.998,0.972)--(1.048,1.012)--(1.097,1.052)%
  --(1.146,1.091)--(1.195,1.131)--(1.244,1.170)--(1.293,1.210)--(1.343,1.249)--(1.392,1.289)%
  --(1.441,1.328)--(1.490,1.368)--(1.539,1.408)--(1.589,1.447)--(1.638,1.487)--(1.687,1.526)%
  --(1.736,1.566)--(1.785,1.605)--(1.834,1.645)--(1.884,1.684)--(1.933,1.724)--(1.982,1.764)%
  --(2.031,1.803)--(2.080,1.843)--(2.130,1.882)--(2.179,1.922)--(2.228,1.961)--(2.277,2.001)%
  --(2.326,2.041)--(2.375,2.080)--(2.425,2.120)--(2.474,2.159)--(2.523,2.199)--(2.572,2.238)%
  --(2.621,2.278)--(2.671,2.317)--(2.720,2.357)--(2.769,2.397)--(2.818,2.436)--(2.867,2.476)%
  --(2.916,2.515)--(2.966,2.555)--(3.015,2.594)--(3.064,2.634)--(3.113,2.674)--(3.162,2.713)%
  --(3.212,2.753)--(3.261,2.792)--(3.310,2.832)--(3.359,2.871)--(3.408,2.911)--(3.457,2.950)%
  --(3.507,2.990)--(3.556,3.030)--(3.605,3.069)--(3.654,3.109)--(3.703,3.148)--(3.753,3.188)%
  --(3.802,3.227)--(3.851,3.267)--(3.900,3.306)--(3.949,3.346)--(3.998,3.386)--(4.048,3.425)%
  --(4.097,3.465)--(4.146,3.504)--(4.195,3.544)--(4.244,3.583)--(4.294,3.623)--(4.343,3.663)%
  --(4.392,3.702)--(4.441,3.742)--(4.490,3.781)--(4.539,3.821)--(4.589,3.860)--(4.638,3.900)%
  --(4.687,3.939)--(4.736,3.979)--(4.785,4.019)--(4.835,4.058)--(4.884,4.098)--(4.933,4.137)%
  --(4.982,4.177)--(5.031,4.216)--(5.080,4.256)--(5.130,4.296)--(5.179,4.335)--(5.228,4.375)%
  --(5.277,4.414)--(5.326,4.454)--(5.376,4.493)--(5.425,4.533)--(5.474,4.572)--(5.523,4.612)%
  --(5.572,4.652)--(5.621,4.691)--(5.671,4.731)--(5.720,4.770)--(5.769,4.810);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,4.814)--(0.900,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.900cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tsqr_single_socket_saturation_memory_bound.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:19:14
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.592)--(0.860,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.570,0.592) {$0$};
\draw[gp path] (0.680,1.036)--(0.860,1.036);
\draw[gp path] (5.769,1.036)--(5.589,1.036);
\node[gp node right] at (0.570,1.036) {$10$};
\draw[gp path] (0.680,1.481)--(0.860,1.481);
\draw[gp path] (5.769,1.481)--(5.589,1.481);
\node[gp node right] at (0.570,1.481) {$20$};
\draw[gp path] (0.680,1.925)--(0.860,1.925);
\draw[gp path] (5.769,1.925)--(5.589,1.925);
\node[gp node right] at (0.570,1.925) {$30$};
\draw[gp path] (0.680,2.370)--(0.860,2.370);
\draw[gp path] (5.769,2.370)--(5.589,2.370);
\node[gp node right] at (0.570,2.370) {$40$};
\draw[gp path] (0.680,2.814)--(0.860,2.814);
\draw[gp path] (5.769,2.814)--(5.589,2.814);
\node[gp node right] at (0.570,2.814) {$50$};
\draw[gp path] (0.680,3.259)--(0.860,3.259);
\draw[gp path] (5.769,3.259)--(5.589,3.259);
\node[gp node right] at (0.570,3.259) {$60$};
\draw[gp path] (0.680,3.703)--(0.860,3.703);
\draw[gp path] (5.769,3.703)--(5.589,3.703);
\node[gp node right] at (0.570,3.703) {$70$};
\draw[gp path] (0.680,4.147)--(0.860,4.147);
\draw[gp path] (5.769,4.147)--(5.589,4.147);
\node[gp node right] at (0.570,4.147) {$80$};
\draw[gp path] (0.680,4.592)--(0.860,4.592);
\draw[gp path] (5.769,4.592)--(5.589,4.592);
\node[gp node right] at (0.570,4.592) {$90$};
\draw[gp path] (1.071,0.592)--(1.071,0.772);
\draw[gp path] (1.071,4.814)--(1.071,4.634);
\node[gp node center] at (1.071,0.407) {$2$};
\draw[gp path] (1.854,0.592)--(1.854,0.772);
\draw[gp path] (1.854,4.814)--(1.854,4.634);
\node[gp node center] at (1.854,0.407) {$4$};
\draw[gp path] (2.637,0.592)--(2.637,0.772);
\draw[gp path] (2.637,4.814)--(2.637,4.634);
\node[gp node center] at (2.637,0.407) {$6$};
\draw[gp path] (3.420,0.592)--(3.420,0.772);
\draw[gp path] (3.420,4.814)--(3.420,4.634);
\node[gp node center] at (3.420,0.407) {$8$};
\draw[gp path] (4.203,0.592)--(4.203,0.772);
\draw[gp path] (4.203,4.814)--(4.203,4.634);
\node[gp node center] at (4.203,0.407) {$10$};
\draw[gp path] (4.986,0.592)--(4.986,0.772);
\draw[gp path] (4.986,4.814)--(4.986,4.634);
\node[gp node center] at (4.986,0.407) {$12$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$14$};
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left] at (1.854,4.503) {memory bandwidth (load)};
\node[gp node center,rotate=-270] at (0.175,2.703) {GByte/s};
\node[gp node center] at (3.224,0.130) {\# cores};
\node[gp node right] at (4.819,1.559) {$n\times1$ ($I_c = 0.3$)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (4.929,1.559)--(5.549,1.559);
\draw[gp path] (0.680,1.007)--(1.071,1.359)--(1.463,1.683)--(1.854,1.986)--(2.246,2.245)%
  --(2.637,2.533)--(3.029,2.857)--(3.420,2.857)--(3.812,3.426)--(4.203,3.631)--(4.595,3.823)%
  --(4.986,3.940)--(5.378,4.043)--(5.769,4.068);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.334) {$n\times5$ ($I_c = 1.3$)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (4.929,1.334)--(5.549,1.334);
\draw[gp path] (0.680,0.914)--(1.071,1.218)--(1.463,1.492)--(1.854,1.748)--(2.246,1.901)%
  --(2.637,2.203)--(3.029,2.518)--(3.420,2.724)--(3.812,2.830)--(4.203,3.035)--(4.595,3.261)%
  --(4.986,3.434)--(5.378,3.554)--(5.769,3.738);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.109) {$n\times10$ ($I_c = 2.6$)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (4.929,1.109)--(5.549,1.109);
\draw[gp path] (0.680,0.848)--(1.071,1.103)--(1.463,1.344)--(1.854,1.547)--(2.246,1.682)%
  --(2.637,1.901)--(3.029,2.110)--(3.420,2.328)--(3.812,2.389)--(4.203,2.580)--(4.595,2.649)%
  --(4.986,2.923)--(5.378,3.056)--(5.769,3.198);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,0.884) {$n\times25$ ($I_c = 6.4$)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (4.929,0.884)--(5.549,0.884);
\draw[gp path] (0.680,0.764)--(1.071,0.931)--(1.463,1.080)--(1.854,1.226)--(2.246,1.314)%
  --(2.637,1.447)--(3.029,1.595)--(3.420,1.715)--(3.812,1.705)--(4.203,1.826)--(4.595,1.956)%
  --(4.986,2.115)--(5.378,2.197)--(5.769,2.301);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.680,4.725)--(0.731,4.725)--(0.783,4.725)--(0.834,4.725)--(0.886,4.725)%
  --(0.937,4.725)--(0.988,4.725)--(1.040,4.725)--(1.091,4.725)--(1.143,4.725)--(1.194,4.725)%
  --(1.245,4.725)--(1.297,4.725)--(1.348,4.725)--(1.400,4.725)--(1.451,4.725)--(1.502,4.725)%
  --(1.554,4.725)--(1.605,4.725)--(1.657,4.725)--(1.708,4.725)--(1.759,4.725)--(1.811,4.725)%
  --(1.862,4.725)--(1.914,4.725)--(1.965,4.725)--(2.017,4.725)--(2.068,4.725)--(2.119,4.725)%
  --(2.171,4.725)--(2.222,4.725)--(2.274,4.725)--(2.325,4.725)--(2.376,4.725)--(2.428,4.725)%
  --(2.479,4.725)--(2.531,4.725)--(2.582,4.725)--(2.633,4.725)--(2.685,4.725)--(2.736,4.725)%
  --(2.788,4.725)--(2.839,4.725)--(2.890,4.725)--(2.942,4.725)--(2.993,4.725)--(3.045,4.725)%
  --(3.096,4.725)--(3.147,4.725)--(3.199,4.725)--(3.250,4.725)--(3.302,4.725)--(3.353,4.725)%
  --(3.404,4.725)--(3.456,4.725)--(3.507,4.725)--(3.559,4.725)--(3.610,4.725)--(3.661,4.725)%
  --(3.713,4.725)--(3.764,4.725)--(3.816,4.725)--(3.867,4.725)--(3.918,4.725)--(3.970,4.725)%
  --(4.021,4.725)--(4.073,4.725)--(4.124,4.725)--(4.175,4.725)--(4.227,4.725)--(4.278,4.725)%
  --(4.330,4.725)--(4.381,4.725)--(4.432,4.725)--(4.484,4.725)--(4.535,4.725)--(4.587,4.725)%
  --(4.638,4.725)--(4.690,4.725)--(4.741,4.725)--(4.792,4.725)--(4.844,4.725)--(4.895,4.725)%
  --(4.947,4.725)--(4.998,4.725)--(5.049,4.725)--(5.101,4.725)--(5.152,4.725)--(5.204,4.725)%
  --(5.255,4.725)--(5.306,4.725)--(5.358,4.725)--(5.409,4.725)--(5.461,4.725)--(5.512,4.725)%
  --(5.563,4.725)--(5.615,4.725)--(5.666,4.725)--(5.718,4.725)--(5.769,4.725);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_scaling_strong.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 12.10.2021 13:12:27
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.873)--(0.860,0.873);
\draw[gp path] (5.769,0.873)--(5.589,0.873);
\node[gp node right] at (0.570,0.873) {$2$};
\draw[gp path] (0.680,1.436)--(0.860,1.436);
\draw[gp path] (5.769,1.436)--(5.589,1.436);
\node[gp node right] at (0.570,1.436) {$4$};
\draw[gp path] (0.680,1.999)--(0.860,1.999);
\draw[gp path] (5.769,1.999)--(5.589,1.999);
\node[gp node right] at (0.570,1.999) {$6$};
\draw[gp path] (0.680,2.562)--(0.860,2.562);
\draw[gp path] (5.769,2.562)--(5.589,2.562);
\node[gp node right] at (0.570,2.562) {$8$};
\draw[gp path] (0.680,3.125)--(0.860,3.125);
\draw[gp path] (5.769,3.125)--(5.589,3.125);
\node[gp node right] at (0.570,3.125) {$10$};
\draw[gp path] (0.680,3.688)--(0.860,3.688);
\draw[gp path] (5.769,3.688)--(5.589,3.688);
\node[gp node right] at (0.570,3.688) {$12$};
\draw[gp path] (0.680,4.251)--(0.860,4.251);
\draw[gp path] (5.769,4.251)--(5.589,4.251);
\node[gp node right] at (0.570,4.251) {$14$};
\draw[gp path] (0.680,4.814)--(0.860,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.570,4.814) {$16$};
\draw[gp path] (1.019,0.592)--(1.019,0.772);
\draw[gp path] (1.019,4.814)--(1.019,4.634);
\node[gp node center] at (1.019,0.407) {$2$};
\draw[gp path] (1.698,0.592)--(1.698,0.772);
\draw[gp path] (1.698,4.814)--(1.698,4.634);
\node[gp node center] at (1.698,0.407) {$4$};
\draw[gp path] (2.376,0.592)--(2.376,0.772);
\draw[gp path] (2.376,4.814)--(2.376,4.634);
\node[gp node center] at (2.376,0.407) {$6$};
\draw[gp path] (3.055,0.592)--(3.055,0.772);
\draw[gp path] (3.055,4.814)--(3.055,4.634);
\node[gp node center] at (3.055,0.407) {$8$};
\draw[gp path] (3.733,0.592)--(3.733,0.772);
\draw[gp path] (3.733,4.814)--(3.733,4.634);
\node[gp node center] at (3.733,0.407) {$10$};
\draw[gp path] (4.412,0.592)--(4.412,0.772);
\draw[gp path] (4.412,4.814)--(4.412,4.634);
\node[gp node center] at (4.412,0.407) {$12$};
\draw[gp path] (5.090,0.592)--(5.090,0.772);
\draw[gp path] (5.090,4.814)--(5.090,4.634);
\node[gp node center] at (5.090,0.407) {$14$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$16$};
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.703) {Parallel speedup ($t_1/t_p$)};
\node[gp node center] at (3.224,0.130) {\# CPU sockets (14 cores each)};
\node[gp node right] at (2.990,4.521) {$2^{32}$ tensor, $r_\text{max}=10$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (3.100,4.521)--(3.720,4.521);
\draw[gp path] (0.680,0.592)--(1.019,0.868)--(1.359,1.130)--(1.698,1.418)--(2.037,1.677)%
  --(2.376,1.920)--(2.716,2.217)--(3.055,2.500)--(3.394,2.730)--(3.733,2.973)--(4.073,3.199)%
  --(4.412,3.464)--(4.751,3.789)--(5.090,4.006)--(5.430,4.247)--(5.769,4.471);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.296) {$2^{32}$ tensor, $r_\text{max}=50$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.100,4.296)--(3.720,4.296);
\draw[gp path] (0.680,0.592)--(1.019,0.860)--(1.359,1.126)--(1.698,1.371)--(2.037,1.621)%
  --(2.376,1.862)--(2.716,2.086)--(3.055,2.315)--(3.394,2.523)--(3.733,2.758)--(4.073,2.931)%
  --(4.412,3.157)--(4.751,3.326)--(5.090,3.498)--(5.430,3.674)--(5.769,3.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.680,0.592)--(0.731,0.635)--(0.783,0.677)--(0.834,0.720)--(0.886,0.763)%
  --(0.937,0.805)--(0.988,0.848)--(1.040,0.891)--(1.091,0.933)--(1.143,0.976)--(1.194,1.018)%
  --(1.245,1.061)--(1.297,1.104)--(1.348,1.146)--(1.400,1.189)--(1.451,1.232)--(1.502,1.274)%
  --(1.554,1.317)--(1.605,1.360)--(1.657,1.402)--(1.708,1.445)--(1.759,1.488)--(1.811,1.530)%
  --(1.862,1.573)--(1.914,1.616)--(1.965,1.658)--(2.017,1.701)--(2.068,1.743)--(2.119,1.786)%
  --(2.171,1.829)--(2.222,1.871)--(2.274,1.914)--(2.325,1.957)--(2.376,1.999)--(2.428,2.042)%
  --(2.479,2.085)--(2.531,2.127)--(2.582,2.170)--(2.633,2.213)--(2.685,2.255)--(2.736,2.298)%
  --(2.788,2.341)--(2.839,2.383)--(2.890,2.426)--(2.942,2.468)--(2.993,2.511)--(3.045,2.554)%
  --(3.096,2.596)--(3.147,2.639)--(3.199,2.682)--(3.250,2.724)--(3.302,2.767)--(3.353,2.810)%
  --(3.404,2.852)--(3.456,2.895)--(3.507,2.938)--(3.559,2.980)--(3.610,3.023)--(3.661,3.065)%
  --(3.713,3.108)--(3.764,3.151)--(3.816,3.193)--(3.867,3.236)--(3.918,3.279)--(3.970,3.321)%
  --(4.021,3.364)--(4.073,3.407)--(4.124,3.449)--(4.175,3.492)--(4.227,3.535)--(4.278,3.577)%
  --(4.330,3.620)--(4.381,3.663)--(4.432,3.705)--(4.484,3.748)--(4.535,3.790)--(4.587,3.833)%
  --(4.638,3.876)--(4.690,3.918)--(4.741,3.961)--(4.792,4.004)--(4.844,4.046)--(4.895,4.089)%
  --(4.947,4.132)--(4.998,4.174)--(5.049,4.217)--(5.101,4.260)--(5.152,4.302)--(5.204,4.345)%
  --(5.255,4.388)--(5.306,4.430)--(5.358,4.473)--(5.409,4.515)--(5.461,4.558)--(5.512,4.601)%
  --(5.563,4.643)--(5.615,4.686)--(5.666,4.729)--(5.718,4.771)--(5.769,4.814);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_scaling_weak.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 12.10.2021 13:12:27
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.873)--(0.860,0.873);
\draw[gp path] (5.769,0.873)--(5.589,0.873);
\node[gp node right] at (0.570,0.873) {$2$};
\draw[gp path] (0.680,1.436)--(0.860,1.436);
\draw[gp path] (5.769,1.436)--(5.589,1.436);
\node[gp node right] at (0.570,1.436) {$4$};
\draw[gp path] (0.680,1.999)--(0.860,1.999);
\draw[gp path] (5.769,1.999)--(5.589,1.999);
\node[gp node right] at (0.570,1.999) {$6$};
\draw[gp path] (0.680,2.562)--(0.860,2.562);
\draw[gp path] (5.769,2.562)--(5.589,2.562);
\node[gp node right] at (0.570,2.562) {$8$};
\draw[gp path] (0.680,3.125)--(0.860,3.125);
\draw[gp path] (5.769,3.125)--(5.589,3.125);
\node[gp node right] at (0.570,3.125) {$10$};
\draw[gp path] (0.680,3.688)--(0.860,3.688);
\draw[gp path] (5.769,3.688)--(5.589,3.688);
\node[gp node right] at (0.570,3.688) {$12$};
\draw[gp path] (0.680,4.251)--(0.860,4.251);
\draw[gp path] (5.769,4.251)--(5.589,4.251);
\node[gp node right] at (0.570,4.251) {$14$};
\draw[gp path] (0.680,4.814)--(0.860,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.570,4.814) {$16$};
\draw[gp path] (1.019,0.592)--(1.019,0.772);
\draw[gp path] (1.019,4.814)--(1.019,4.634);
\node[gp node center] at (1.019,0.407) {$2$};
\draw[gp path] (1.698,0.592)--(1.698,0.772);
\draw[gp path] (1.698,4.814)--(1.698,4.634);
\node[gp node center] at (1.698,0.407) {$4$};
\draw[gp path] (2.376,0.592)--(2.376,0.772);
\draw[gp path] (2.376,4.814)--(2.376,4.634);
\node[gp node center] at (2.376,0.407) {$6$};
\draw[gp path] (3.055,0.592)--(3.055,0.772);
\draw[gp path] (3.055,4.814)--(3.055,4.634);
\node[gp node center] at (3.055,0.407) {$8$};
\draw[gp path] (3.733,0.592)--(3.733,0.772);
\draw[gp path] (3.733,4.814)--(3.733,4.634);
\node[gp node center] at (3.733,0.407) {$10$};
\draw[gp path] (4.412,0.592)--(4.412,0.772);
\draw[gp path] (4.412,4.814)--(4.412,4.634);
\node[gp node center] at (4.412,0.407) {$12$};
\draw[gp path] (5.090,0.592)--(5.090,0.772);
\draw[gp path] (5.090,4.814)--(5.090,4.634);
\node[gp node center] at (5.090,0.407) {$14$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$16$};
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.703) {Parallel speedup ($pt_1/t_p$)};
\node[gp node center] at (3.224,0.130) {\# CPU sockets (14 cores each)};
\node[gp node right] at (4.200,4.521) {$2^{32}$ tensor per socket, $r_\text{max}=10$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (4.310,4.521)--(4.930,4.521);
\draw[gp path] (0.680,0.592)--(1.019,0.866)--(1.359,1.133)--(1.698,1.402)--(2.037,1.680)%
  --(2.376,1.951)--(2.716,2.167)--(3.055,2.497)--(3.394,2.755)--(3.733,3.059)--(4.073,3.317)%
  --(4.412,3.560)--(4.751,3.811)--(5.090,4.083)--(5.430,4.407)--(5.769,4.649);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.200,4.296) {$2^{32}$ tensor per socket, $r_\text{max}=50$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (4.310,4.296)--(4.930,4.296);
\draw[gp path] (0.680,0.592)--(1.019,0.868)--(1.359,1.134)--(1.698,1.422)--(2.037,1.699)%
  --(2.376,1.928)--(2.716,2.200)--(3.055,2.445)--(3.394,2.721)--(3.733,3.014)--(4.073,3.234)%
  --(4.412,3.504)--(4.751,3.751)--(5.090,4.034)--(5.430,4.348)--(5.769,4.597);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.680,0.592)--(0.731,0.635)--(0.783,0.677)--(0.834,0.720)--(0.886,0.763)%
  --(0.937,0.805)--(0.988,0.848)--(1.040,0.891)--(1.091,0.933)--(1.143,0.976)--(1.194,1.018)%
  --(1.245,1.061)--(1.297,1.104)--(1.348,1.146)--(1.400,1.189)--(1.451,1.232)--(1.502,1.274)%
  --(1.554,1.317)--(1.605,1.360)--(1.657,1.402)--(1.708,1.445)--(1.759,1.488)--(1.811,1.530)%
  --(1.862,1.573)--(1.914,1.616)--(1.965,1.658)--(2.017,1.701)--(2.068,1.743)--(2.119,1.786)%
  --(2.171,1.829)--(2.222,1.871)--(2.274,1.914)--(2.325,1.957)--(2.376,1.999)--(2.428,2.042)%
  --(2.479,2.085)--(2.531,2.127)--(2.582,2.170)--(2.633,2.213)--(2.685,2.255)--(2.736,2.298)%
  --(2.788,2.341)--(2.839,2.383)--(2.890,2.426)--(2.942,2.468)--(2.993,2.511)--(3.045,2.554)%
  --(3.096,2.596)--(3.147,2.639)--(3.199,2.682)--(3.250,2.724)--(3.302,2.767)--(3.353,2.810)%
  --(3.404,2.852)--(3.456,2.895)--(3.507,2.938)--(3.559,2.980)--(3.610,3.023)--(3.661,3.065)%
  --(3.713,3.108)--(3.764,3.151)--(3.816,3.193)--(3.867,3.236)--(3.918,3.279)--(3.970,3.321)%
  --(4.021,3.364)--(4.073,3.407)--(4.124,3.449)--(4.175,3.492)--(4.227,3.535)--(4.278,3.577)%
  --(4.330,3.620)--(4.381,3.663)--(4.432,3.705)--(4.484,3.748)--(4.535,3.790)--(4.587,3.833)%
  --(4.638,3.876)--(4.690,3.918)--(4.741,3.961)--(4.792,4.004)--(4.844,4.046)--(4.895,4.089)%
  --(4.947,4.132)--(4.998,4.174)--(5.049,4.217)--(5.101,4.260)--(5.152,4.302)--(5.204,4.345)%
  --(5.255,4.388)--(5.306,4.430)--(5.358,4.473)--(5.409,4.515)--(5.461,4.558)--(5.512,4.601)%
  --(5.563,4.643)--(5.615,4.686)--(5.666,4.729)--(5.718,4.771)--(5.769,4.814);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_single_socket.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:54:36
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.570,0.592)--(0.750,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.460,0.592) {$0$};
\draw[gp path] (0.570,1.389)--(0.750,1.389);
\draw[gp path] (5.769,1.389)--(5.589,1.389);
\node[gp node right] at (0.460,1.389) {$1$};
\draw[gp path] (0.570,2.185)--(0.750,2.185);
\draw[gp path] (5.769,2.185)--(5.589,2.185);
\node[gp node right] at (0.460,2.185) {$2$};
\draw[gp path] (0.570,2.982)--(0.750,2.982);
\draw[gp path] (5.769,2.982)--(5.589,2.982);
\node[gp node right] at (0.460,2.982) {$3$};
\draw[gp path] (0.570,3.778)--(0.750,3.778);
\draw[gp path] (5.769,3.778)--(5.589,3.778);
\node[gp node right] at (0.460,3.778) {$4$};
\draw[gp path] (0.570,4.575)--(0.750,4.575);
\draw[gp path] (5.769,4.575)--(5.589,4.575);
\node[gp node right] at (0.460,4.575) {$5$};
\draw[gp path] (0.570,0.592)--(0.570,0.772);
\draw[gp path] (0.570,4.814)--(0.570,4.634);
\node[gp node center] at (0.570,0.407) {$0$};
\draw[gp path] (1.090,0.592)--(1.090,0.772);
\draw[gp path] (1.090,4.814)--(1.090,4.634);
\node[gp node center] at (1.090,0.407) {$5$};
\draw[gp path] (1.610,0.592)--(1.610,0.772);
\draw[gp path] (1.610,4.814)--(1.610,4.634);
\node[gp node center] at (1.610,0.407) {$10$};
\draw[gp path] (2.130,0.592)--(2.130,0.772);
\draw[gp path] (2.130,4.814)--(2.130,4.634);
\node[gp node center] at (2.130,0.407) {$15$};
\draw[gp path] (2.650,0.592)--(2.650,0.772);
\draw[gp path] (2.650,4.814)--(2.650,4.634);
\node[gp node center] at (2.650,0.407) {$20$};
\draw[gp path] (3.170,0.592)--(3.170,0.772);
\draw[gp path] (3.170,4.814)--(3.170,4.634);
\node[gp node center] at (3.170,0.407) {$25$};
\draw[gp path] (3.689,0.592)--(3.689,0.772);
\draw[gp path] (3.689,4.814)--(3.689,4.634);
\node[gp node center] at (3.689,0.407) {$30$};
\draw[gp path] (4.209,0.592)--(4.209,0.772);
\draw[gp path] (4.209,4.814)--(4.209,4.634);
\node[gp node center] at (4.209,0.407) {$35$};
\draw[gp path] (4.729,0.592)--(4.729,0.772);
\draw[gp path] (4.729,4.814)--(4.729,4.634);
\node[gp node center] at (4.729,0.407) {$40$};
\draw[gp path] (5.249,0.592)--(5.249,0.772);
\draw[gp path] (5.249,4.814)--(5.249,4.634);
\node[gp node center] at (5.249,0.407) {$45$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$50$};
\draw[gp path] (0.570,4.814)--(0.570,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left] at (4.209,0.911) {copy data once};
\node[gp node center,rotate=-270] at (0.175,2.703) {time [s]};
\node[gp node center] at (3.169,0.130) {max. rank};
\node[gp node right] at (3.320,4.521) {plain ($f_1^\text{min}=1$)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (3.430,4.521)--(4.050,4.521);
\draw[gp path] (0.674,1.064)--(0.778,1.392)--(0.882,1.559)--(0.986,1.775)--(1.090,1.860)%
  --(1.194,1.972)--(1.298,2.091)--(1.402,2.222)--(1.506,2.280)--(1.610,2.351)--(1.714,2.428)%
  --(1.818,2.481)--(1.922,2.550)--(2.026,2.633)--(2.130,2.721)--(2.234,2.785)--(2.338,2.880)%
  --(2.442,2.889)--(2.546,2.946)--(2.650,2.973)--(2.754,3.014)--(2.858,3.086)--(2.962,3.121)%
  --(3.066,3.170)--(3.170,3.213)--(3.273,3.236)--(3.377,3.307)--(3.481,3.386)--(3.585,3.437)%
  --(3.689,3.468)--(3.793,3.536)--(3.897,3.641)--(4.001,3.645)--(4.105,3.661)--(4.209,3.726)%
  --(4.313,3.719)--(4.417,3.770)--(4.521,3.821)--(4.625,3.876)--(4.729,3.899)--(4.833,3.927)%
  --(4.937,3.957)--(5.041,4.018)--(5.145,4.098)--(5.249,4.114)--(5.353,4.131)--(5.457,4.210)%
  --(5.561,4.246)--(5.665,4.311)--(5.769,4.340);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.320,4.296) {thick-bounds, $f_1^\text{min}=1/2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.430,4.296)--(4.050,4.296);
\draw[gp path] (0.674,0.863)--(0.778,0.904)--(0.882,0.947)--(0.986,0.993)--(1.090,1.039)%
  --(1.194,1.090)--(1.298,1.144)--(1.402,1.083)--(1.506,1.115)--(1.610,1.142)--(1.714,1.176)%
  --(1.818,1.201)--(1.922,1.235)--(2.026,1.273)--(2.130,1.311)--(2.234,1.277)--(2.338,1.314)%
  --(2.442,1.331)--(2.546,1.357)--(2.650,1.380)--(2.754,1.400)--(2.858,1.426)--(2.962,1.457)%
  --(3.066,1.483)--(3.170,1.499)--(3.273,1.531)--(3.377,1.558)--(3.481,1.593)--(3.585,1.639)%
  --(3.689,1.648)--(3.793,1.688)--(3.897,1.712)--(4.001,1.726)--(4.105,1.746)--(4.209,1.766)%
  --(4.313,1.784)--(4.417,1.805)--(4.521,1.832)--(4.625,1.855)--(4.729,1.872)--(4.833,1.902)%
  --(4.937,1.926)--(5.041,1.961)--(5.145,1.986)--(5.249,1.991)--(5.353,2.019)--(5.457,2.053)%
  --(5.561,2.085)--(5.665,2.121)--(5.769,2.123);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.320,4.071) {two-sided, $f_1^\text{min}=1/2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.430,4.071)--(4.050,4.071);
\draw[gp path] (0.674,0.871)--(0.778,0.923)--(0.882,0.984)--(0.986,1.054)--(1.090,1.135)%
  --(1.194,1.230)--(1.298,1.328)--(1.402,1.445)--(1.506,1.190)--(1.610,1.232)--(1.714,1.284)%
  --(1.818,1.343)--(1.922,1.424)--(2.026,1.494)--(2.130,1.524)--(2.234,1.590)--(2.338,1.385)%
  --(2.442,1.417)--(2.546,1.452)--(2.650,1.476)--(2.754,1.511)--(2.858,1.549)--(2.962,1.590)%
  --(3.066,1.628)--(3.170,1.661)--(3.273,1.710)--(3.377,1.751)--(3.481,1.797)--(3.585,1.854)%
  --(3.689,1.891)--(3.793,1.942)--(3.897,2.005)--(4.001,1.900)--(4.105,1.930)--(4.209,1.963)%
  --(4.313,1.964)--(4.417,2.009)--(4.521,2.034)--(4.625,2.070)--(4.729,2.078)--(4.833,2.119)%
  --(4.937,2.159)--(5.041,2.190)--(5.145,2.223)--(5.249,2.241)--(5.353,2.284)--(5.457,2.334)%
  --(5.561,2.392)--(5.665,2.430)--(5.769,2.444);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.320,3.846) {thick-bounds, $f_1^\text{min}=1/3$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.430,3.846)--(4.050,3.846);
\draw[gp path] (0.674,0.865)--(0.778,0.908)--(0.882,0.957)--(0.986,1.000)--(1.090,1.049)%
  --(1.194,1.026)--(1.298,1.054)--(1.402,1.088)--(1.506,1.118)--(1.610,1.147)--(1.714,1.189)%
  --(1.818,1.197)--(1.922,1.215)--(2.026,1.237)--(2.130,1.251)--(2.234,1.276)--(2.338,1.314)%
  --(2.442,1.331)--(2.546,1.357)--(2.650,1.374)--(2.754,1.399)--(2.858,1.542)--(2.962,1.562)%
  --(3.066,1.575)--(3.170,1.603)--(3.273,1.598)--(3.377,1.623)--(3.481,1.638)--(3.585,1.656)%
  --(3.689,1.657)--(3.793,1.699)--(3.897,1.710)--(4.001,1.727)--(4.105,1.748)--(4.209,1.768)%
  --(4.313,1.780)--(4.417,1.804)--(4.521,1.830)--(4.625,1.859)--(4.729,1.867)--(4.833,1.899)%
  --(4.937,1.922)--(5.041,2.313)--(5.145,2.331)--(5.249,2.332)--(5.353,2.347)--(5.457,2.366)%
  --(5.561,2.395)--(5.665,2.420)--(5.769,2.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.674,0.788)--(0.725,0.788)--(0.777,0.788)--(0.828,0.788)--(0.880,0.788)%
  --(0.931,0.788)--(0.983,0.788)--(1.034,0.788)--(1.086,0.788)--(1.137,0.788)--(1.189,0.788)%
  --(1.240,0.788)--(1.292,0.788)--(1.343,0.788)--(1.394,0.788)--(1.446,0.788)--(1.497,0.788)%
  --(1.549,0.788)--(1.600,0.788)--(1.652,0.788)--(1.703,0.788)--(1.755,0.788)--(1.806,0.788)%
  --(1.858,0.788)--(1.909,0.788)--(1.961,0.788)--(2.012,0.788)--(2.064,0.788)--(2.115,0.788)%
  --(2.166,0.788)--(2.218,0.788)--(2.269,0.788)--(2.321,0.788)--(2.372,0.788)--(2.424,0.788)%
  --(2.475,0.788)--(2.527,0.788)--(2.578,0.788)--(2.630,0.788)--(2.681,0.788)--(2.733,0.788)%
  --(2.784,0.788)--(2.836,0.788)--(2.887,0.788)--(2.938,0.788)--(2.990,0.788)--(3.041,0.788)%
  --(3.093,0.788)--(3.144,0.788)--(3.196,0.788)--(3.247,0.788)--(3.299,0.788)--(3.350,0.788)%
  --(3.402,0.788)--(3.453,0.788)--(3.505,0.788)--(3.556,0.788)--(3.607,0.788)--(3.659,0.788)%
  --(3.710,0.788)--(3.762,0.788)--(3.813,0.788)--(3.865,0.788)--(3.916,0.788)--(3.968,0.788)%
  --(4.019,0.788)--(4.071,0.788)--(4.122,0.788)--(4.174,0.788)--(4.225,0.788)--(4.277,0.788)%
  --(4.328,0.788)--(4.379,0.788)--(4.431,0.788)--(4.482,0.788)--(4.534,0.788)--(4.585,0.788)%
  --(4.637,0.788)--(4.688,0.788)--(4.740,0.788)--(4.791,0.788)--(4.843,0.788)--(4.894,0.788)%
  --(4.946,0.788)--(4.997,0.788)--(5.048,0.788)--(5.100,0.788)--(5.151,0.788)--(5.203,0.788)%
  --(5.254,0.788)--(5.306,0.788)--(5.357,0.788)--(5.409,0.788)--(5.460,0.788)--(5.512,0.788)%
  --(5.563,0.788)--(5.615,0.788)--(5.666,0.788)--(5.718,0.788)--(5.769,0.788);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.570,4.814)--(0.570,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.570cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_single_socket_per_function_rank35.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 15.09.2021 09:48:57
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.570,0.370)--(0.750,0.370);
\draw[gp path] (5.769,0.370)--(5.589,0.370);
\node[gp node right] at (0.460,0.370) {$0$};
\draw[gp path] (0.570,1.259)--(0.750,1.259);
\draw[gp path] (5.769,1.259)--(5.589,1.259);
\node[gp node right] at (0.460,1.259) {$1$};
\draw[gp path] (0.570,2.148)--(0.750,2.148);
\draw[gp path] (5.769,2.148)--(5.589,2.148);
\node[gp node right] at (0.460,2.148) {$2$};
\draw[gp path] (0.570,3.036)--(0.750,3.036);
\draw[gp path] (5.769,3.036)--(5.589,3.036);
\node[gp node right] at (0.460,3.036) {$3$};
\draw[gp path] (0.570,3.925)--(0.750,3.925);
\draw[gp path] (5.769,3.925)--(5.589,3.925);
\node[gp node right] at (0.460,3.925) {$4$};
\draw[gp path] (0.570,4.814)--(0.750,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.460,4.814) {$5$};
\node[gp node center] at (1.870,0.000) {plain};
\node[gp node center] at (3.170,0.000) {thick-bounds};
\node[gp node center] at (4.469,0.000) {two-sided};
\draw[gp path] (0.570,4.814)--(0.570,0.370)--(5.769,0.370)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.592) {time [s]};
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,0.370)--(2.358,0.370)--(2.358,0.733)--(1.382,0.733)--cycle;
\draw[gp path] (1.382,0.370)--(1.382,0.732)--(2.357,0.732)--(2.357,0.370)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,0.370)--(3.658,0.370)--(3.658,1.034)--(2.682,1.034)--cycle;
\draw[gp path] (2.682,0.370)--(2.682,1.033)--(3.657,1.033)--(3.657,0.370)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,0.370)--(4.958,0.370)--(4.958,1.033)--(3.982,1.033)--cycle;
\draw[gp path] (3.982,0.370)--(3.982,1.032)--(4.957,1.032)--(4.957,0.370)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,0.732)--(2.358,0.732)--(2.358,0.965)--(1.382,0.965)--cycle;
\draw[gp path] (1.382,0.732)--(1.382,0.964)--(2.357,0.964)--(2.357,0.732)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.033)--(3.658,1.033)--(3.658,1.142)--(2.682,1.142)--cycle;
\draw[gp path] (2.682,1.033)--(2.682,1.141)--(3.657,1.141)--(3.657,1.033)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.032)--(4.958,1.032)--(4.958,1.216)--(3.982,1.216)--cycle;
\draw[gp path] (3.982,1.032)--(3.982,1.215)--(4.957,1.215)--(4.957,1.032)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,0.964)--(2.358,0.964)--(2.358,1.183)--(1.382,1.183)--cycle;
\draw[gp path] (1.382,0.964)--(1.382,1.182)--(2.357,1.182)--(2.357,0.964)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.141)--(3.658,1.141)--(3.658,1.197)--(2.682,1.197)--cycle;
\draw[gp path] (2.682,1.141)--(2.682,1.196)--(3.657,1.196)--(3.657,1.141)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.215)--(4.958,1.215)--(4.958,1.246)--(3.982,1.246)--cycle;
\draw[gp path] (3.982,1.215)--(3.982,1.245)--(4.957,1.245)--(4.957,1.215)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.182)--(2.358,1.182)--(2.358,1.350)--(1.382,1.350)--cycle;
\draw[gp path] (1.382,1.182)--(1.382,1.349)--(2.357,1.349)--(2.357,1.182)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.196)--(3.658,1.196)--(3.658,1.225)--(2.682,1.225)--cycle;
\draw[gp path] (2.682,1.196)--(2.682,1.224)--(3.657,1.224)--(3.657,1.196)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.245)--(4.958,1.245)--(4.958,1.262)--(3.982,1.262)--cycle;
\draw[gp path] (3.982,1.245)--(3.982,1.261)--(4.957,1.261)--(4.957,1.245)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.349)--(2.358,1.349)--(2.358,1.471)--(1.382,1.471)--cycle;
\draw[gp path] (1.382,1.349)--(1.382,1.470)--(2.357,1.470)--(2.357,1.349)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.224)--(3.658,1.224)--(3.658,1.239)--(2.682,1.239)--cycle;
\draw[gp path] (2.682,1.224)--(2.682,1.238)--(3.657,1.238)--(3.657,1.224)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.261)--(4.958,1.261)--(4.958,1.270)--(3.982,1.270)--cycle;
\draw[gp path] (3.982,1.261)--(3.982,1.269)--(4.957,1.269)--(4.957,1.261)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.470)--(2.358,1.470)--(2.358,1.584)--(1.382,1.584)--cycle;
\draw[gp path] (1.382,1.470)--(1.382,1.583)--(2.357,1.583)--(2.357,1.470)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.238)--(3.658,1.238)--(3.658,1.247)--(2.682,1.247)--cycle;
\draw[gp path] (2.682,1.238)--(2.682,1.246)--(3.657,1.246)--(3.657,1.238)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.269)--(4.958,1.269)--(4.958,1.275)--(3.982,1.275)--cycle;
\draw[gp path] (3.982,1.269)--(3.982,1.274)--(4.957,1.274)--(4.957,1.269)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.583)--(2.358,1.583)--(2.358,1.692)--(1.382,1.692)--cycle;
\draw[gp path] (1.382,1.583)--(1.382,1.691)--(2.357,1.691)--(2.357,1.583)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.246)--(3.658,1.246)--(3.658,1.251)--(2.682,1.251)--cycle;
\draw[gp path] (2.682,1.246)--(2.682,1.250)--(3.657,1.250)--(3.657,1.246)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.274)--(4.958,1.274)--(4.958,1.277)--(3.982,1.277)--cycle;
\draw[gp path] (3.982,1.274)--(3.982,1.276)--(4.957,1.276)--(4.957,1.274)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.691)--(2.358,1.691)--(2.358,1.797)--(1.382,1.797)--cycle;
\draw[gp path] (1.382,1.691)--(1.382,1.796)--(2.357,1.796)--(2.357,1.691)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.250)--(3.658,1.250)--(3.658,1.253)--(2.682,1.253)--cycle;
\draw[gp path] (2.682,1.250)--(2.682,1.252)--(3.657,1.252)--(3.657,1.250)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.276)--(4.958,1.276)--(4.958,1.279)--(3.982,1.279)--cycle;
\draw[gp path] (3.982,1.276)--(3.982,1.278)--(4.957,1.278)--(4.957,1.276)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.796)--(2.358,1.796)--(2.358,1.852)--(1.382,1.852)--cycle;
\draw[gp path] (1.382,1.796)--(1.382,1.851)--(2.357,1.851)--(2.357,1.796)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.252)--(3.658,1.252)--(3.658,1.255)--(2.682,1.255)--cycle;
\draw[gp path] (2.682,1.252)--(2.682,1.254)--(3.657,1.254)--(3.657,1.252)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.278)--(4.958,1.278)--(4.958,1.281)--(3.982,1.281)--cycle;
\draw[gp path] (3.982,1.278)--(3.982,1.280)--(4.957,1.280)--(4.957,1.278)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.851)--(2.358,1.851)--(2.358,1.879)--(1.382,1.879)--cycle;
\draw[gp path] (1.382,1.851)--(1.382,1.878)--(2.357,1.878)--(2.357,1.851)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.254)--(3.658,1.254)--(3.658,1.256)--(2.682,1.256)--cycle;
\draw[gp path] (2.682,1.254)--(2.682,1.255)--(3.657,1.255)--(3.657,1.254)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.280)--(4.958,1.280)--(4.958,1.282)--(3.982,1.282)--cycle;
\draw[gp path] (3.982,1.280)--(3.982,1.281)--(4.957,1.281)--(4.957,1.280)--cycle;
\node[gp node right] at (4.819,4.521) {tsqr};
\gpfill{rgb color={0.580,0.000,0.827}} (4.929,4.465)--(5.549,4.465)--(5.549,4.577)--(4.929,4.577)--cycle;
\draw[gp path] (4.929,4.465)--(5.549,4.465)--(5.549,4.577)--(4.929,4.577)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.382,1.878)--(2.358,1.878)--(2.358,1.916)--(1.382,1.916)--cycle;
\draw[gp path] (1.382,1.878)--(1.382,1.915)--(2.357,1.915)--(2.357,1.878)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.682,1.255)--(3.658,1.255)--(3.658,1.260)--(2.682,1.260)--cycle;
\draw[gp path] (2.682,1.255)--(2.682,1.259)--(3.657,1.259)--(3.657,1.255)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.982,1.281)--(4.958,1.281)--(4.958,1.285)--(3.982,1.285)--cycle;
\draw[gp path] (3.982,1.281)--(3.982,1.284)--(4.957,1.284)--(4.957,1.281)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,1.915)--(2.358,1.915)--(2.358,2.216)--(1.382,2.216)--cycle;
\draw[gp path] (1.382,1.915)--(1.382,2.215)--(2.357,2.215)--(2.357,1.915)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.259)--(3.658,1.259)--(3.658,1.486)--(2.682,1.486)--cycle;
\draw[gp path] (2.682,1.259)--(2.682,1.485)--(3.657,1.485)--(3.657,1.259)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.284)--(4.958,1.284)--(4.958,1.519)--(3.982,1.519)--cycle;
\draw[gp path] (3.982,1.284)--(3.982,1.518)--(4.957,1.518)--(4.957,1.284)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,2.215)--(2.358,2.215)--(2.358,2.505)--(1.382,2.505)--cycle;
\draw[gp path] (1.382,2.215)--(1.382,2.504)--(2.357,2.504)--(2.357,2.215)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.485)--(3.658,1.485)--(3.658,1.546)--(2.682,1.546)--cycle;
\draw[gp path] (2.682,1.485)--(2.682,1.545)--(3.657,1.545)--(3.657,1.485)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.518)--(4.958,1.518)--(4.958,1.583)--(3.982,1.583)--cycle;
\draw[gp path] (3.982,1.518)--(3.982,1.582)--(4.957,1.582)--(4.957,1.518)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,2.504)--(2.358,2.504)--(2.358,2.779)--(1.382,2.779)--cycle;
\draw[gp path] (1.382,2.504)--(1.382,2.778)--(2.357,2.778)--(2.357,2.504)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.545)--(3.658,1.545)--(3.658,1.576)--(2.682,1.576)--cycle;
\draw[gp path] (2.682,1.545)--(2.682,1.575)--(3.657,1.575)--(3.657,1.545)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.582)--(4.958,1.582)--(4.958,1.599)--(3.982,1.599)--cycle;
\draw[gp path] (3.982,1.582)--(3.982,1.598)--(4.957,1.598)--(4.957,1.582)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,2.778)--(2.358,2.778)--(2.358,3.038)--(1.382,3.038)--cycle;
\draw[gp path] (1.382,2.778)--(1.382,3.037)--(2.357,3.037)--(2.357,2.778)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.575)--(3.658,1.575)--(3.658,1.591)--(2.682,1.591)--cycle;
\draw[gp path] (2.682,1.575)--(2.682,1.590)--(3.657,1.590)--(3.657,1.575)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.598)--(4.958,1.598)--(4.958,1.607)--(3.982,1.607)--cycle;
\draw[gp path] (3.982,1.598)--(3.982,1.606)--(4.957,1.606)--(4.957,1.598)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,3.037)--(2.358,3.037)--(2.358,3.296)--(1.382,3.296)--cycle;
\draw[gp path] (1.382,3.037)--(1.382,3.295)--(2.357,3.295)--(2.357,3.037)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.590)--(3.658,1.590)--(3.658,1.599)--(2.682,1.599)--cycle;
\draw[gp path] (2.682,1.590)--(2.682,1.598)--(3.657,1.598)--(3.657,1.590)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.606)--(4.958,1.606)--(4.958,1.611)--(3.982,1.611)--cycle;
\draw[gp path] (3.982,1.606)--(3.982,1.610)--(4.957,1.610)--(4.957,1.606)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,3.295)--(2.358,3.295)--(2.358,3.547)--(1.382,3.547)--cycle;
\draw[gp path] (1.382,3.295)--(1.382,3.546)--(2.357,3.546)--(2.357,3.295)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.598)--(3.658,1.598)--(3.658,1.603)--(2.682,1.603)--cycle;
\draw[gp path] (2.682,1.598)--(2.682,1.602)--(3.657,1.602)--(3.657,1.598)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.610)--(4.958,1.610)--(4.958,1.613)--(3.982,1.613)--cycle;
\draw[gp path] (3.982,1.610)--(3.982,1.612)--(4.957,1.612)--(4.957,1.610)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,3.546)--(2.358,3.546)--(2.358,3.669)--(1.382,3.669)--cycle;
\draw[gp path] (1.382,3.546)--(1.382,3.668)--(2.357,3.668)--(2.357,3.546)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.602)--(3.658,1.602)--(3.658,1.604)--(2.682,1.604)--cycle;
\draw[gp path] (2.682,1.602)--(2.682,1.603)--(3.657,1.603)--(3.657,1.602)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.612)--(4.958,1.612)--(4.958,1.614)--(3.982,1.614)--cycle;
\draw[gp path] (3.982,1.612)--(3.982,1.613)--(4.957,1.613)--(4.957,1.612)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,3.668)--(2.358,3.668)--(2.358,3.730)--(1.382,3.730)--cycle;
\draw[gp path] (1.382,3.668)--(1.382,3.729)--(2.357,3.729)--(2.357,3.668)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.603)--(3.658,1.603)--(3.658,1.605)--(2.682,1.605)--cycle;
\draw[gp path] (2.682,1.603)--(2.682,1.604)--(3.657,1.604)--(3.657,1.603)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.613)--(4.958,1.613)--(4.958,1.614)--(3.982,1.614)--cycle;
\draw[gp path] (3.982,1.613)--(4.957,1.613)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,3.729)--(2.358,3.729)--(2.358,3.760)--(1.382,3.760)--cycle;
\draw[gp path] (1.382,3.729)--(1.382,3.759)--(2.357,3.759)--(2.357,3.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.604)--(3.658,1.604)--(3.658,1.606)--(2.682,1.606)--cycle;
\draw[gp path] (2.682,1.604)--(2.682,1.605)--(3.657,1.605)--(3.657,1.604)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.613)--(4.958,1.613)--(4.958,1.615)--(3.982,1.615)--cycle;
\draw[gp path] (3.982,1.613)--(3.982,1.614)--(4.957,1.614)--(4.957,1.613)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,3.759)--(2.358,3.759)--(2.358,3.775)--(1.382,3.775)--cycle;
\draw[gp path] (1.382,3.759)--(1.382,3.774)--(2.357,3.774)--(2.357,3.759)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.605)--(3.658,1.605)--(3.658,1.606)--(2.682,1.606)--cycle;
\draw[gp path] (2.682,1.605)--(3.657,1.605)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.614)--(4.958,1.614)--(4.958,1.615)--(3.982,1.615)--cycle;
\draw[gp path] (3.982,1.614)--(4.957,1.614)--cycle;
\node[gp node right] at (4.819,4.296) {tsmm-reshape};
\gpfill{rgb color={0.000,0.620,0.451}} (4.929,4.240)--(5.549,4.240)--(5.549,4.352)--(4.929,4.352)--cycle;
\draw[gp path] (4.929,4.240)--(5.549,4.240)--(5.549,4.352)--(4.929,4.352)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.382,3.774)--(2.358,3.774)--(2.358,3.791)--(1.382,3.791)--cycle;
\draw[gp path] (1.382,3.774)--(1.382,3.790)--(2.357,3.790)--(2.357,3.774)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.682,1.605)--(3.658,1.605)--(3.658,1.607)--(2.682,1.607)--cycle;
\draw[gp path] (2.682,1.605)--(2.682,1.606)--(3.657,1.606)--(3.657,1.605)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.982,1.614)--(4.958,1.614)--(4.958,1.615)--(3.982,1.615)--cycle;
\draw[gp path] (3.982,1.614)--(4.957,1.614)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.614)--(4.958,1.614)--(4.958,1.703)--(3.982,1.703)--cycle;
\draw[gp path] (3.982,1.614)--(3.982,1.702)--(4.957,1.702)--(4.957,1.614)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.702)--(4.958,1.702)--(4.958,1.728)--(3.982,1.728)--cycle;
\draw[gp path] (3.982,1.702)--(3.982,1.727)--(4.957,1.727)--(4.957,1.702)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.727)--(4.958,1.727)--(4.958,1.739)--(3.982,1.739)--cycle;
\draw[gp path] (3.982,1.727)--(3.982,1.738)--(4.957,1.738)--(4.957,1.727)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.738)--(4.958,1.738)--(4.958,1.745)--(3.982,1.745)--cycle;
\draw[gp path] (3.982,1.738)--(3.982,1.744)--(4.957,1.744)--(4.957,1.738)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.744)--(4.958,1.744)--(4.958,1.748)--(3.982,1.748)--cycle;
\draw[gp path] (3.982,1.744)--(3.982,1.747)--(4.957,1.747)--(4.957,1.744)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.747)--(4.958,1.747)--(4.958,1.750)--(3.982,1.750)--cycle;
\draw[gp path] (3.982,1.747)--(3.982,1.749)--(4.957,1.749)--(4.957,1.747)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.749)--(4.958,1.749)--(4.958,1.750)--(3.982,1.750)--cycle;
\draw[gp path] (3.982,1.749)--(4.957,1.749)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.749)--(4.958,1.749)--(4.958,1.751)--(3.982,1.751)--cycle;
\draw[gp path] (3.982,1.749)--(3.982,1.750)--(4.957,1.750)--(4.957,1.749)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.750)--(4.958,1.750)--(4.958,1.751)--(3.982,1.751)--cycle;
\draw[gp path] (3.982,1.750)--(4.957,1.750)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.750)--(4.958,1.750)--(4.958,1.751)--(3.982,1.751)--cycle;
\draw[gp path] (3.982,1.750)--(4.957,1.750)--cycle;
\node[gp node right] at (4.819,4.071) {transpose};
\gpfill{rgb color={0.337,0.706,0.914}} (4.929,4.015)--(5.549,4.015)--(5.549,4.127)--(4.929,4.127)--cycle;
\draw[gp path] (4.929,4.015)--(5.549,4.015)--(5.549,4.127)--(4.929,4.127)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.982,1.750)--(4.958,1.750)--(4.958,1.751)--(3.982,1.751)--cycle;
\draw[gp path] (3.982,1.750)--(4.957,1.750)--cycle;
\node[gp node right] at (4.819,3.846) {other};
\gpfill{color=gp lt color border} (4.929,3.790)--(5.549,3.790)--(5.549,3.902)--(4.929,3.902)--cycle;
\draw[gp path] (4.929,3.790)--(5.549,3.790)--(5.549,3.902)--(4.929,3.902)--cycle;
\gpfill{color=gp lt color border} (3.982,1.750)--(4.958,1.750)--(4.958,1.900)--(3.982,1.900)--cycle;
\draw[gp path] (3.982,1.750)--(3.982,1.899)--(4.957,1.899)--(4.957,1.750)--cycle;
\draw[gp path] (0.570,4.814)--(0.570,0.370)--(5.769,0.370)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.570cm}{0.370cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_single_socket_per_function_rank5.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 15.09.2021 09:48:57
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.370)--(0.970,0.370);
\draw[gp path] (5.769,0.370)--(5.589,0.370);
\node[gp node right] at (0.680,0.370) {$0$};
\draw[gp path] (0.790,1.481)--(0.970,1.481);
\draw[gp path] (5.769,1.481)--(5.589,1.481);
\node[gp node right] at (0.680,1.481) {$0.5$};
\draw[gp path] (0.790,2.592)--(0.970,2.592);
\draw[gp path] (5.769,2.592)--(5.589,2.592);
\node[gp node right] at (0.680,2.592) {$1$};
\draw[gp path] (0.790,3.703)--(0.970,3.703);
\draw[gp path] (5.769,3.703)--(5.589,3.703);
\node[gp node right] at (0.680,3.703) {$1.5$};
\draw[gp path] (0.790,4.814)--(0.970,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.680,4.814) {$2$};
\node[gp node center] at (2.035,0.000) {plain};
\node[gp node center] at (3.280,0.000) {thick-bounds};
\node[gp node center] at (4.524,0.000) {two-sided};
\draw[gp path] (0.790,4.814)--(0.790,0.370)--(5.769,0.370)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.592) {time [s]};
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,0.370)--(2.503,0.370)--(2.503,0.668)--(1.568,0.668)--cycle;
\draw[gp path] (1.568,0.370)--(1.568,0.667)--(2.502,0.667)--(2.502,0.370)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.370)--(3.747,0.370)--(3.747,0.781)--(2.813,0.781)--cycle;
\draw[gp path] (2.813,0.370)--(2.813,0.780)--(3.746,0.780)--(3.746,0.370)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.370)--(4.992,0.370)--(4.992,0.783)--(4.057,0.783)--cycle;
\draw[gp path] (4.057,0.370)--(4.057,0.782)--(4.991,0.782)--(4.991,0.370)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,0.667)--(2.503,0.667)--(2.503,0.958)--(1.568,0.958)--cycle;
\draw[gp path] (1.568,0.667)--(1.568,0.957)--(2.502,0.957)--(2.502,0.667)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.780)--(3.747,0.780)--(3.747,0.881)--(2.813,0.881)--cycle;
\draw[gp path] (2.813,0.780)--(2.813,0.880)--(3.746,0.880)--(3.746,0.780)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.782)--(4.992,0.782)--(4.992,0.911)--(4.057,0.911)--cycle;
\draw[gp path] (4.057,0.782)--(4.057,0.910)--(4.991,0.910)--(4.991,0.782)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,0.957)--(2.503,0.957)--(2.503,1.203)--(1.568,1.203)--cycle;
\draw[gp path] (1.568,0.957)--(1.568,1.202)--(2.502,1.202)--(2.502,0.957)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.880)--(3.747,0.880)--(3.747,0.932)--(2.813,0.932)--cycle;
\draw[gp path] (2.813,0.880)--(2.813,0.931)--(3.746,0.931)--(3.746,0.880)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.910)--(4.992,0.910)--(4.992,0.943)--(4.057,0.943)--cycle;
\draw[gp path] (4.057,0.910)--(4.057,0.942)--(4.991,0.942)--(4.991,0.910)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.202)--(2.503,1.202)--(2.503,1.406)--(1.568,1.406)--cycle;
\draw[gp path] (1.568,1.202)--(1.568,1.405)--(2.502,1.405)--(2.502,1.202)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.931)--(3.747,0.931)--(3.747,0.957)--(2.813,0.957)--cycle;
\draw[gp path] (2.813,0.931)--(2.813,0.956)--(3.746,0.956)--(3.746,0.931)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.942)--(4.992,0.942)--(4.992,0.959)--(4.057,0.959)--cycle;
\draw[gp path] (4.057,0.942)--(4.057,0.958)--(4.991,0.958)--(4.991,0.942)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.405)--(2.503,1.405)--(2.503,1.508)--(1.568,1.508)--cycle;
\draw[gp path] (1.568,1.405)--(1.568,1.507)--(2.502,1.507)--(2.502,1.405)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.956)--(3.747,0.956)--(3.747,0.970)--(2.813,0.970)--cycle;
\draw[gp path] (2.813,0.956)--(2.813,0.969)--(3.746,0.969)--(3.746,0.956)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.958)--(4.992,0.958)--(4.992,0.967)--(4.057,0.967)--cycle;
\draw[gp path] (4.057,0.958)--(4.057,0.966)--(4.991,0.966)--(4.991,0.958)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.507)--(2.503,1.507)--(2.503,1.558)--(1.568,1.558)--cycle;
\draw[gp path] (1.568,1.507)--(1.568,1.557)--(2.502,1.557)--(2.502,1.507)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.969)--(3.747,0.969)--(3.747,0.976)--(2.813,0.976)--cycle;
\draw[gp path] (2.813,0.969)--(2.813,0.975)--(3.746,0.975)--(3.746,0.969)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.966)--(4.992,0.966)--(4.992,0.971)--(4.057,0.971)--cycle;
\draw[gp path] (4.057,0.966)--(4.057,0.970)--(4.991,0.970)--(4.991,0.966)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.557)--(2.503,1.557)--(2.503,1.584)--(1.568,1.584)--cycle;
\draw[gp path] (1.568,1.557)--(1.568,1.583)--(2.502,1.583)--(2.502,1.557)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.975)--(3.747,0.975)--(3.747,0.979)--(2.813,0.979)--cycle;
\draw[gp path] (2.813,0.975)--(2.813,0.978)--(3.746,0.978)--(3.746,0.975)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.970)--(4.992,0.970)--(4.992,0.973)--(4.057,0.973)--cycle;
\draw[gp path] (4.057,0.970)--(4.057,0.972)--(4.991,0.972)--(4.991,0.970)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.583)--(2.503,1.583)--(2.503,1.597)--(1.568,1.597)--cycle;
\draw[gp path] (1.568,1.583)--(1.568,1.596)--(2.502,1.596)--(2.502,1.583)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.978)--(3.747,0.978)--(3.747,0.981)--(2.813,0.981)--cycle;
\draw[gp path] (2.813,0.978)--(2.813,0.980)--(3.746,0.980)--(3.746,0.978)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.972)--(4.992,0.972)--(4.992,0.974)--(4.057,0.974)--cycle;
\draw[gp path] (4.057,0.972)--(4.057,0.973)--(4.991,0.973)--(4.991,0.972)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.596)--(2.503,1.596)--(2.503,1.603)--(1.568,1.603)--cycle;
\draw[gp path] (1.568,1.596)--(1.568,1.602)--(2.502,1.602)--(2.502,1.596)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.980)--(3.747,0.980)--(3.747,0.982)--(2.813,0.982)--cycle;
\draw[gp path] (2.813,0.980)--(2.813,0.981)--(3.746,0.981)--(3.746,0.980)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.973)--(4.992,0.973)--(4.992,0.974)--(4.057,0.974)--cycle;
\draw[gp path] (4.057,0.973)--(4.991,0.973)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.602)--(2.503,1.602)--(2.503,1.606)--(1.568,1.606)--cycle;
\draw[gp path] (1.568,1.602)--(1.568,1.605)--(2.502,1.605)--(2.502,1.602)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.981)--(3.747,0.981)--(3.747,0.982)--(2.813,0.982)--cycle;
\draw[gp path] (2.813,0.981)--(3.746,0.981)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.973)--(4.992,0.973)--(4.992,0.975)--(4.057,0.975)--cycle;
\draw[gp path] (4.057,0.973)--(4.057,0.974)--(4.991,0.974)--(4.991,0.973)--cycle;
\node[gp node right] at (4.819,4.521) {tsqr};
\gpfill{rgb color={0.580,0.000,0.827}} (4.929,4.465)--(5.549,4.465)--(5.549,4.577)--(4.929,4.577)--cycle;
\draw[gp path] (4.929,4.465)--(5.549,4.465)--(5.549,4.577)--(4.929,4.577)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.568,1.605)--(2.503,1.605)--(2.503,1.611)--(1.568,1.611)--cycle;
\draw[gp path] (1.568,1.605)--(1.568,1.610)--(2.502,1.610)--(2.502,1.605)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.813,0.981)--(3.747,0.981)--(3.747,0.983)--(2.813,0.983)--cycle;
\draw[gp path] (2.813,0.981)--(2.813,0.982)--(3.746,0.982)--(3.746,0.981)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.057,0.974)--(4.992,0.974)--(4.992,0.975)--(4.057,0.975)--cycle;
\draw[gp path] (4.057,0.974)--(4.991,0.974)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,1.610)--(2.503,1.610)--(2.503,2.291)--(1.568,2.291)--cycle;
\draw[gp path] (1.568,1.610)--(1.568,2.290)--(2.502,2.290)--(2.502,1.610)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,0.982)--(3.747,0.982)--(3.747,1.350)--(2.813,1.350)--cycle;
\draw[gp path] (2.813,0.982)--(2.813,1.349)--(3.746,1.349)--(3.746,0.982)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,0.974)--(4.992,0.974)--(4.992,1.353)--(4.057,1.353)--cycle;
\draw[gp path] (4.057,0.974)--(4.057,1.352)--(4.991,1.352)--(4.991,0.974)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,2.290)--(2.503,2.290)--(2.503,2.920)--(1.568,2.920)--cycle;
\draw[gp path] (1.568,2.290)--(1.568,2.919)--(2.502,2.919)--(2.502,2.290)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.349)--(3.747,1.349)--(3.747,1.482)--(2.813,1.482)--cycle;
\draw[gp path] (2.813,1.349)--(2.813,1.481)--(3.746,1.481)--(3.746,1.349)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.352)--(4.992,1.352)--(4.992,1.469)--(4.057,1.469)--cycle;
\draw[gp path] (4.057,1.352)--(4.057,1.468)--(4.991,1.468)--(4.991,1.352)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,2.919)--(2.503,2.919)--(2.503,3.378)--(1.568,3.378)--cycle;
\draw[gp path] (1.568,2.919)--(1.568,3.377)--(2.502,3.377)--(2.502,2.919)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.481)--(3.747,1.481)--(3.747,1.547)--(2.813,1.547)--cycle;
\draw[gp path] (2.813,1.481)--(2.813,1.546)--(3.746,1.546)--(3.746,1.481)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.468)--(4.992,1.468)--(4.992,1.512)--(4.057,1.512)--cycle;
\draw[gp path] (4.057,1.468)--(4.057,1.511)--(4.991,1.511)--(4.991,1.468)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.377)--(2.503,3.377)--(2.503,3.641)--(1.568,3.641)--cycle;
\draw[gp path] (1.568,3.377)--(1.568,3.640)--(2.502,3.640)--(2.502,3.377)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.546)--(3.747,1.546)--(3.747,1.580)--(2.813,1.580)--cycle;
\draw[gp path] (2.813,1.546)--(2.813,1.579)--(3.746,1.579)--(3.746,1.546)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.511)--(4.992,1.511)--(4.992,1.533)--(4.057,1.533)--cycle;
\draw[gp path] (4.057,1.511)--(4.057,1.532)--(4.991,1.532)--(4.991,1.511)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.640)--(2.503,3.640)--(2.503,3.773)--(1.568,3.773)--cycle;
\draw[gp path] (1.568,3.640)--(1.568,3.772)--(2.502,3.772)--(2.502,3.640)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.579)--(3.747,1.579)--(3.747,1.596)--(2.813,1.596)--cycle;
\draw[gp path] (2.813,1.579)--(2.813,1.595)--(3.746,1.595)--(3.746,1.579)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.532)--(4.992,1.532)--(4.992,1.544)--(4.057,1.544)--cycle;
\draw[gp path] (4.057,1.532)--(4.057,1.543)--(4.991,1.543)--(4.991,1.532)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.772)--(2.503,3.772)--(2.503,3.839)--(1.568,3.839)--cycle;
\draw[gp path] (1.568,3.772)--(1.568,3.838)--(2.502,3.838)--(2.502,3.772)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.595)--(3.747,1.595)--(3.747,1.604)--(2.813,1.604)--cycle;
\draw[gp path] (2.813,1.595)--(2.813,1.603)--(3.746,1.603)--(3.746,1.595)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.543)--(4.992,1.543)--(4.992,1.549)--(4.057,1.549)--cycle;
\draw[gp path] (4.057,1.543)--(4.057,1.548)--(4.991,1.548)--(4.991,1.543)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.838)--(2.503,3.838)--(2.503,3.872)--(1.568,3.872)--cycle;
\draw[gp path] (1.568,3.838)--(1.568,3.871)--(2.502,3.871)--(2.502,3.838)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.603)--(3.747,1.603)--(3.747,1.609)--(2.813,1.609)--cycle;
\draw[gp path] (2.813,1.603)--(2.813,1.608)--(3.746,1.608)--(3.746,1.603)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.548)--(4.992,1.548)--(4.992,1.552)--(4.057,1.552)--cycle;
\draw[gp path] (4.057,1.548)--(4.057,1.551)--(4.991,1.551)--(4.991,1.548)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.871)--(2.503,3.871)--(2.503,3.888)--(1.568,3.888)--cycle;
\draw[gp path] (1.568,3.871)--(1.568,3.887)--(2.502,3.887)--(2.502,3.871)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.608)--(3.747,1.608)--(3.747,1.611)--(2.813,1.611)--cycle;
\draw[gp path] (2.813,1.608)--(2.813,1.610)--(3.746,1.610)--(3.746,1.608)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.551)--(4.992,1.551)--(4.992,1.553)--(4.057,1.553)--cycle;
\draw[gp path] (4.057,1.551)--(4.057,1.552)--(4.991,1.552)--(4.991,1.551)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.887)--(2.503,3.887)--(2.503,3.896)--(1.568,3.896)--cycle;
\draw[gp path] (1.568,3.887)--(1.568,3.895)--(2.502,3.895)--(2.502,3.887)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.610)--(3.747,1.610)--(3.747,1.611)--(2.813,1.611)--cycle;
\draw[gp path] (2.813,1.610)--(3.746,1.610)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.552)--(4.992,1.552)--(4.992,1.553)--(4.057,1.553)--cycle;
\draw[gp path] (4.057,1.552)--(4.991,1.552)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.895)--(2.503,3.895)--(2.503,3.900)--(1.568,3.900)--cycle;
\draw[gp path] (1.568,3.895)--(1.568,3.899)--(2.502,3.899)--(2.502,3.895)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.610)--(3.747,1.610)--(3.747,1.612)--(2.813,1.612)--cycle;
\draw[gp path] (2.813,1.610)--(2.813,1.611)--(3.746,1.611)--(3.746,1.610)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.552)--(4.992,1.552)--(4.992,1.553)--(4.057,1.553)--cycle;
\draw[gp path] (4.057,1.552)--(4.991,1.552)--cycle;
\node[gp node right] at (4.819,4.296) {tsmm-reshape};
\gpfill{rgb color={0.000,0.620,0.451}} (4.929,4.240)--(5.549,4.240)--(5.549,4.352)--(4.929,4.352)--cycle;
\draw[gp path] (4.929,4.240)--(5.549,4.240)--(5.549,4.352)--(4.929,4.352)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.568,3.899)--(2.503,3.899)--(2.503,3.904)--(1.568,3.904)--cycle;
\draw[gp path] (1.568,3.899)--(1.568,3.903)--(2.502,3.903)--(2.502,3.899)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.813,1.611)--(3.747,1.611)--(3.747,1.612)--(2.813,1.612)--cycle;
\draw[gp path] (2.813,1.611)--(3.746,1.611)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.057,1.552)--(4.992,1.552)--(4.992,1.554)--(4.057,1.554)--cycle;
\draw[gp path] (4.057,1.552)--(4.057,1.553)--(4.991,1.553)--(4.991,1.552)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.553)--(4.992,1.553)--(4.992,1.761)--(4.057,1.761)--cycle;
\draw[gp path] (4.057,1.553)--(4.057,1.760)--(4.991,1.760)--(4.991,1.553)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.760)--(4.992,1.760)--(4.992,1.820)--(4.057,1.820)--cycle;
\draw[gp path] (4.057,1.760)--(4.057,1.819)--(4.991,1.819)--(4.991,1.760)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.819)--(4.992,1.819)--(4.992,1.851)--(4.057,1.851)--cycle;
\draw[gp path] (4.057,1.819)--(4.057,1.850)--(4.991,1.850)--(4.991,1.819)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.850)--(4.992,1.850)--(4.992,1.865)--(4.057,1.865)--cycle;
\draw[gp path] (4.057,1.850)--(4.057,1.864)--(4.991,1.864)--(4.991,1.850)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.864)--(4.992,1.864)--(4.992,1.873)--(4.057,1.873)--cycle;
\draw[gp path] (4.057,1.864)--(4.057,1.872)--(4.991,1.872)--(4.991,1.864)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.872)--(4.992,1.872)--(4.992,1.877)--(4.057,1.877)--cycle;
\draw[gp path] (4.057,1.872)--(4.057,1.876)--(4.991,1.876)--(4.991,1.872)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.876)--(4.992,1.876)--(4.992,1.879)--(4.057,1.879)--cycle;
\draw[gp path] (4.057,1.876)--(4.057,1.878)--(4.991,1.878)--(4.991,1.876)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.878)--(4.992,1.878)--(4.992,1.880)--(4.057,1.880)--cycle;
\draw[gp path] (4.057,1.878)--(4.057,1.879)--(4.991,1.879)--(4.991,1.878)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.879)--(4.992,1.879)--(4.992,1.880)--(4.057,1.880)--cycle;
\draw[gp path] (4.057,1.879)--(4.991,1.879)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.879)--(4.992,1.879)--(4.992,1.880)--(4.057,1.880)--cycle;
\draw[gp path] (4.057,1.879)--(4.991,1.879)--cycle;
\node[gp node right] at (4.819,4.071) {transpose};
\gpfill{rgb color={0.337,0.706,0.914}} (4.929,4.015)--(5.549,4.015)--(5.549,4.127)--(4.929,4.127)--cycle;
\draw[gp path] (4.929,4.015)--(5.549,4.015)--(5.549,4.127)--(4.929,4.127)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.057,1.879)--(4.992,1.879)--(4.992,1.881)--(4.057,1.881)--cycle;
\draw[gp path] (4.057,1.879)--(4.057,1.880)--(4.991,1.880)--(4.991,1.879)--cycle;
\node[gp node right] at (4.819,3.846) {other};
\gpfill{color=gp lt color border} (4.929,3.790)--(5.549,3.790)--(5.549,3.902)--(4.929,3.902)--cycle;
\draw[gp path] (4.929,3.790)--(5.549,3.790)--(5.549,3.902)--(4.929,3.902)--cycle;
\gpfill{color=gp lt color border} (4.057,1.880)--(4.992,1.880)--(4.992,1.886)--(4.057,1.886)--cycle;
\draw[gp path] (4.057,1.880)--(4.057,1.885)--(4.991,1.885)--(4.991,1.880)--cycle;
\draw[gp path] (0.790,4.814)--(0.790,0.370)--(5.769,0.370)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.370cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_single_socket_small.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 15.09.2021 09:31:22
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,0.592)--(1.080,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.790,0.592) {$0.01$};
\draw[gp path] (0.900,0.887)--(0.990,0.887);
\draw[gp path] (5.769,0.887)--(5.679,0.887);
\draw[gp path] (0.900,1.060)--(0.990,1.060);
\draw[gp path] (5.769,1.060)--(5.679,1.060);
\draw[gp path] (0.900,1.183)--(0.990,1.183);
\draw[gp path] (5.769,1.183)--(5.679,1.183);
\draw[gp path] (0.900,1.278)--(0.990,1.278);
\draw[gp path] (5.769,1.278)--(5.679,1.278);
\draw[gp path] (0.900,1.356)--(0.990,1.356);
\draw[gp path] (5.769,1.356)--(5.679,1.356);
\draw[gp path] (0.900,1.422)--(0.990,1.422);
\draw[gp path] (5.769,1.422)--(5.679,1.422);
\draw[gp path] (0.900,1.478)--(0.990,1.478);
\draw[gp path] (5.769,1.478)--(5.679,1.478);
\draw[gp path] (0.900,1.529)--(0.990,1.529);
\draw[gp path] (5.769,1.529)--(5.679,1.529);
\draw[gp path] (0.900,1.574)--(1.080,1.574);
\draw[gp path] (5.769,1.574)--(5.589,1.574);
\node[gp node right] at (0.790,1.574) {$0.1$};
\draw[gp path] (0.900,1.869)--(0.990,1.869);
\draw[gp path] (5.769,1.869)--(5.679,1.869);
\draw[gp path] (0.900,2.042)--(0.990,2.042);
\draw[gp path] (5.769,2.042)--(5.679,2.042);
\draw[gp path] (0.900,2.165)--(0.990,2.165);
\draw[gp path] (5.769,2.165)--(5.679,2.165);
\draw[gp path] (0.900,2.260)--(0.990,2.260);
\draw[gp path] (5.769,2.260)--(5.679,2.260);
\draw[gp path] (0.900,2.337)--(0.990,2.337);
\draw[gp path] (5.769,2.337)--(5.679,2.337);
\draw[gp path] (0.900,2.403)--(0.990,2.403);
\draw[gp path] (5.769,2.403)--(5.679,2.403);
\draw[gp path] (0.900,2.460)--(0.990,2.460);
\draw[gp path] (5.769,2.460)--(5.679,2.460);
\draw[gp path] (0.900,2.510)--(0.990,2.510);
\draw[gp path] (5.769,2.510)--(5.679,2.510);
\draw[gp path] (0.900,2.555)--(1.080,2.555);
\draw[gp path] (5.769,2.555)--(5.589,2.555);
\node[gp node right] at (0.790,2.555) {$1$};
\draw[gp path] (0.900,2.851)--(0.990,2.851);
\draw[gp path] (5.769,2.851)--(5.679,2.851);
\draw[gp path] (0.900,3.024)--(0.990,3.024);
\draw[gp path] (5.769,3.024)--(5.679,3.024);
\draw[gp path] (0.900,3.146)--(0.990,3.146);
\draw[gp path] (5.769,3.146)--(5.679,3.146);
\draw[gp path] (0.900,3.241)--(0.990,3.241);
\draw[gp path] (5.769,3.241)--(5.679,3.241);
\draw[gp path] (0.900,3.319)--(0.990,3.319);
\draw[gp path] (5.769,3.319)--(5.679,3.319);
\draw[gp path] (0.900,3.385)--(0.990,3.385);
\draw[gp path] (5.769,3.385)--(5.679,3.385);
\draw[gp path] (0.900,3.442)--(0.990,3.442);
\draw[gp path] (5.769,3.442)--(5.679,3.442);
\draw[gp path] (0.900,3.492)--(0.990,3.492);
\draw[gp path] (5.769,3.492)--(5.679,3.492);
\draw[gp path] (0.900,3.537)--(1.080,3.537);
\draw[gp path] (5.769,3.537)--(5.589,3.537);
\node[gp node right] at (0.790,3.537) {$10$};
\draw[gp path] (0.900,3.832)--(0.990,3.832);
\draw[gp path] (5.769,3.832)--(5.679,3.832);
\draw[gp path] (0.900,4.005)--(0.990,4.005);
\draw[gp path] (5.769,4.005)--(5.679,4.005);
\draw[gp path] (0.900,4.128)--(0.990,4.128);
\draw[gp path] (5.769,4.128)--(5.679,4.128);
\draw[gp path] (0.900,4.223)--(0.990,4.223);
\draw[gp path] (5.769,4.223)--(5.679,4.223);
\draw[gp path] (0.900,4.301)--(0.990,4.301);
\draw[gp path] (5.769,4.301)--(5.679,4.301);
\draw[gp path] (0.900,4.366)--(0.990,4.366);
\draw[gp path] (5.769,4.366)--(5.679,4.366);
\draw[gp path] (0.900,4.423)--(0.990,4.423);
\draw[gp path] (5.769,4.423)--(5.679,4.423);
\draw[gp path] (0.900,4.474)--(0.990,4.474);
\draw[gp path] (5.769,4.474)--(5.679,4.474);
\draw[gp path] (0.900,4.519)--(1.080,4.519);
\draw[gp path] (5.769,4.519)--(5.589,4.519);
\node[gp node right] at (0.790,4.519) {$100$};
\draw[gp path] (0.900,4.814)--(0.990,4.814);
\draw[gp path] (5.769,4.814)--(5.679,4.814);
\draw[gp path] (0.900,0.592)--(0.900,0.772);
\draw[gp path] (0.900,4.814)--(0.900,4.634);
\node[gp node center] at (0.900,0.407) {$0$};
\draw[gp path] (1.387,0.592)--(1.387,0.772);
\draw[gp path] (1.387,4.814)--(1.387,4.634);
\node[gp node center] at (1.387,0.407) {$5$};
\draw[gp path] (1.874,0.592)--(1.874,0.772);
\draw[gp path] (1.874,4.814)--(1.874,4.634);
\node[gp node center] at (1.874,0.407) {$10$};
\draw[gp path] (2.361,0.592)--(2.361,0.772);
\draw[gp path] (2.361,4.814)--(2.361,4.634);
\node[gp node center] at (2.361,0.407) {$15$};
\draw[gp path] (2.848,0.592)--(2.848,0.772);
\draw[gp path] (2.848,4.814)--(2.848,4.634);
\node[gp node center] at (2.848,0.407) {$20$};
\draw[gp path] (3.335,0.592)--(3.335,0.772);
\draw[gp path] (3.335,4.814)--(3.335,4.634);
\node[gp node center] at (3.335,0.407) {$25$};
\draw[gp path] (3.821,0.592)--(3.821,0.772);
\draw[gp path] (3.821,4.814)--(3.821,4.634);
\node[gp node center] at (3.821,0.407) {$30$};
\draw[gp path] (4.308,0.592)--(4.308,0.772);
\draw[gp path] (4.308,4.814)--(4.308,4.634);
\node[gp node center] at (4.308,0.407) {$35$};
\draw[gp path] (4.795,0.592)--(4.795,0.772);
\draw[gp path] (4.795,4.814)--(4.795,4.634);
\node[gp node center] at (4.795,0.407) {$40$};
\draw[gp path] (5.282,0.592)--(5.282,0.772);
\draw[gp path] (5.282,4.814)--(5.282,4.634);
\node[gp node center] at (5.282,0.407) {$45$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$50$};
\draw[gp path] (0.900,4.814)--(0.900,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.703) {time [s]};
\node[gp node center] at (3.334,0.130) {max. rank};
\node[gp node right] at (4.819,2.009) {TSQR TT-SVD};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (4.929,2.009)--(5.549,2.009);
\draw[gp path] (0.997,1.448)--(1.095,1.668)--(1.192,1.744)--(1.290,1.823)--(1.387,1.857)%
  --(1.484,1.896)--(1.582,1.927)--(1.679,1.964)--(1.776,1.983)--(1.874,2.003)--(1.971,2.021)%
  --(2.069,2.033)--(2.166,2.053)--(2.263,2.072)--(2.361,2.092)--(2.458,2.105)--(2.555,2.120)%
  --(2.653,2.128)--(2.750,2.140)--(2.848,2.148)--(2.945,2.160)--(3.042,2.169)--(3.140,2.179)%
  --(3.237,2.193)--(3.335,2.203)--(3.432,2.218)--(3.529,2.229)--(3.627,2.235)--(3.724,2.253)%
  --(3.821,2.261)--(3.919,2.272)--(4.016,2.286)--(4.114,2.291)--(4.211,2.293)--(4.308,2.304)%
  --(4.406,2.310)--(4.503,2.315)--(4.600,2.323)--(4.698,2.332)--(4.795,2.342)--(4.893,2.353)%
  --(4.990,2.358)--(5.087,2.365)--(5.185,2.377)--(5.282,2.385)--(5.379,2.391)--(5.477,2.401)%
  --(5.574,2.410)--(5.672,2.420)--(5.769,2.424);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.784) {ttpy (MKL dgesvd)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (4.929,1.784)--(5.549,1.784);
\draw[gp path] (0.997,3.153)--(1.095,3.306)--(1.192,3.402)--(1.290,3.491)--(1.387,3.445)%
  --(1.484,3.460)--(1.582,3.490)--(1.679,3.494)--(1.776,3.521)--(1.874,3.527)--(1.971,3.534)%
  --(2.069,3.536)--(2.166,3.546)--(2.263,3.545)--(2.361,3.565)--(2.458,3.513)--(2.555,3.500)%
  --(2.653,3.517)--(2.750,3.521)--(2.848,3.522)--(2.945,3.522)--(3.042,3.525)--(3.140,3.514)%
  --(3.237,3.531)--(3.335,3.532)--(3.432,3.518)--(3.529,3.532)--(3.627,3.525)--(3.724,3.528)%
  --(3.821,3.532)--(3.919,3.553)--(4.016,3.552)--(4.114,3.555)--(4.211,3.543)--(4.308,3.555)%
  --(4.406,3.544)--(4.503,3.561)--(4.600,3.548)--(4.698,3.550)--(4.795,3.560)--(4.893,3.551)%
  --(4.990,3.548)--(5.087,3.565)--(5.185,3.564)--(5.282,3.557)--(5.379,3.574)--(5.477,3.560)%
  --(5.574,3.561)--(5.672,3.575)--(5.769,3.565);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.559) {t3f (Eigen::BDCSVD)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (4.929,1.559)--(5.549,1.559);
\draw[gp path] (0.997,3.611)--(1.095,3.830)--(1.192,3.925)--(1.290,4.004)--(1.387,4.052)%
  --(1.484,4.091)--(1.582,4.139)--(1.679,4.176)--(1.776,4.202)--(1.874,4.224)--(1.971,4.252)%
  --(2.069,4.282)--(2.166,4.305)--(2.263,4.333)--(2.361,4.362)--(2.458,4.386)--(2.555,4.396)%
  --(2.653,4.418)--(2.750,4.432)--(2.848,4.444)--(2.945,4.458)--(3.042,4.466)--(3.140,4.491)%
  --(3.237,4.486)--(3.335,4.502)--(3.432,4.512)--(3.529,4.521)--(3.627,4.526)--(3.724,4.538)%
  --(3.821,4.549)--(3.919,4.564)--(4.016,4.566)--(4.114,4.574)--(4.211,4.577)--(4.308,4.587)%
  --(4.406,4.587)--(4.503,4.598)--(4.600,4.605)--(4.698,4.611)--(4.795,4.618)--(4.893,4.628)%
  --(4.990,4.634)--(5.087,4.644)--(5.185,4.651)--(5.282,4.653)--(5.379,4.659)--(5.477,4.676)%
  --(5.574,4.674)--(5.672,4.684)--(5.769,4.690);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.334) {TensorToolbox (MKL dgesvd)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (4.929,1.334)--(5.549,1.334);
\draw[gp path] (0.997,3.522)--(1.095,3.685)--(1.192,3.766)--(1.290,3.857)--(1.387,3.912)%
  --(1.484,3.957)--(1.582,4.001)--(1.679,4.063)--(1.776,4.076)--(1.874,4.096)--(1.971,4.128)%
  --(2.069,4.140)--(2.166,4.167)--(2.263,4.182)--(2.361,4.204)--(2.458,4.263)--(2.555,4.217)%
  --(2.653,4.221)--(2.750,4.233)--(2.848,4.234)--(2.945,4.254)--(3.042,4.255)--(3.140,4.264)%
  --(3.237,4.275)--(3.335,4.261)--(3.432,4.269)--(3.529,4.275)--(3.627,4.288)--(3.724,4.292)%
  --(3.821,4.299)--(3.919,4.309)--(4.016,4.354)--(4.114,4.345)--(4.211,4.356)--(4.308,4.356)%
  --(4.406,4.360)--(4.503,4.362)--(4.600,4.372)--(4.698,4.369)--(4.795,4.387)--(4.893,4.380)%
  --(4.990,4.388)--(5.087,4.391)--(5.185,4.398)--(5.282,4.399)--(5.379,4.402)--(5.477,4.408)%
  --(5.574,4.430)--(5.672,4.407)--(5.769,4.413);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,1.109) {tntorch (MKL dgeqrf)};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (4.929,1.109)--(5.549,1.109);
\draw[gp path] (0.997,3.929)--(1.095,3.925)--(1.192,3.926)--(1.290,3.927)--(1.387,3.928)%
  --(1.484,3.928)--(1.582,3.922)--(1.679,3.921)--(1.776,3.924)--(1.874,3.926)--(1.971,3.925)%
  --(2.069,3.929)--(2.166,3.929)--(2.263,3.927)--(2.361,3.929)--(2.458,3.925)--(2.555,3.925)%
  --(2.653,3.927)--(2.750,3.928)--(2.848,3.927)--(2.945,3.927)--(3.042,3.925)--(3.140,3.926)%
  --(3.237,3.929)--(3.335,3.932)--(3.432,3.927)--(3.529,3.927)--(3.627,3.924)--(3.724,3.929)%
  --(3.821,3.929)--(3.919,3.928)--(4.016,3.927)--(4.114,3.927)--(4.211,3.927)--(4.308,3.927)%
  --(4.406,3.928)--(4.503,3.929)--(4.600,3.927)--(4.698,3.928)--(4.795,3.927)--(4.893,3.926)%
  --(4.990,3.926)--(5.087,3.928)--(5.185,3.930)--(5.282,3.931)--(5.379,3.928)--(5.477,3.933)%
  --(5.574,3.930)--(5.672,3.928)--(5.769,3.929);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.819,0.884) {TT-SVD with numpy (MKL dgesdd)};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetdashtype{gp dt 6}
\draw[gp path] (4.929,0.884)--(5.549,0.884);
\draw[gp path] (0.997,2.862)--(1.095,3.121)--(1.192,3.246)--(1.290,3.389)--(1.387,3.431)%
  --(1.484,3.495)--(1.582,3.552)--(1.679,3.616)--(1.776,3.650)--(1.874,3.673)--(1.971,3.694)%
  --(2.069,3.724)--(2.166,3.757)--(2.263,3.777)--(2.361,3.806)--(2.458,3.841)--(2.555,3.801)%
  --(2.653,3.807)--(2.750,3.804)--(2.848,3.816)--(2.945,3.844)--(3.042,3.857)--(3.140,3.865)%
  --(3.237,3.880)--(3.335,3.845)--(3.432,3.868)--(3.529,3.881)--(3.627,3.890)--(3.724,3.845)%
  --(3.821,3.856)--(3.919,3.901)--(4.016,3.955)--(4.114,3.923)--(4.211,3.922)--(4.308,3.922)%
  --(4.406,3.926)--(4.503,3.931)--(4.600,3.932)--(4.698,3.938)--(4.795,3.938)--(4.893,3.935)%
  --(4.990,3.940)--(5.087,3.937)--(5.185,3.947)--(5.282,3.950)--(5.379,3.963)--(5.477,3.965)%
  --(5.574,3.984)--(5.672,3.950)--(5.769,3.956);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,4.814)--(0.900,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.900cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_varying_n_single_socket.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:57:37
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,0.592)--(0.860,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.570,0.592) {$0$};
\draw[gp path] (0.680,1.296)--(0.860,1.296);
\draw[gp path] (5.769,1.296)--(5.589,1.296);
\node[gp node right] at (0.570,1.296) {$5$};
\draw[gp path] (0.680,1.999)--(0.860,1.999);
\draw[gp path] (5.769,1.999)--(5.589,1.999);
\node[gp node right] at (0.570,1.999) {$10$};
\draw[gp path] (0.680,2.703)--(0.860,2.703);
\draw[gp path] (5.769,2.703)--(5.589,2.703);
\node[gp node right] at (0.570,2.703) {$15$};
\draw[gp path] (0.680,3.407)--(0.860,3.407);
\draw[gp path] (5.769,3.407)--(5.589,3.407);
\node[gp node right] at (0.570,3.407) {$20$};
\draw[gp path] (0.680,4.110)--(0.860,4.110);
\draw[gp path] (5.769,4.110)--(5.589,4.110);
\node[gp node right] at (0.570,4.110) {$25$};
\draw[gp path] (0.680,4.814)--(0.860,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.570,4.814) {$30$};
\draw[gp path] (0.680,0.592)--(0.680,0.772);
\draw[gp path] (0.680,4.814)--(0.680,4.634);
\node[gp node center] at (0.680,0.407) {$0$};
\draw[gp path] (1.189,0.592)--(1.189,0.772);
\draw[gp path] (1.189,4.814)--(1.189,4.634);
\node[gp node center] at (1.189,0.407) {$5$};
\draw[gp path] (1.698,0.592)--(1.698,0.772);
\draw[gp path] (1.698,4.814)--(1.698,4.634);
\node[gp node center] at (1.698,0.407) {$10$};
\draw[gp path] (2.207,0.592)--(2.207,0.772);
\draw[gp path] (2.207,4.814)--(2.207,4.634);
\node[gp node center] at (2.207,0.407) {$15$};
\draw[gp path] (2.716,0.592)--(2.716,0.772);
\draw[gp path] (2.716,4.814)--(2.716,4.634);
\node[gp node center] at (2.716,0.407) {$20$};
\draw[gp path] (3.225,0.592)--(3.225,0.772);
\draw[gp path] (3.225,4.814)--(3.225,4.634);
\node[gp node center] at (3.225,0.407) {$25$};
\draw[gp path] (3.733,0.592)--(3.733,0.772);
\draw[gp path] (3.733,4.814)--(3.733,4.634);
\node[gp node center] at (3.733,0.407) {$30$};
\draw[gp path] (4.242,0.592)--(4.242,0.772);
\draw[gp path] (4.242,4.814)--(4.242,4.634);
\node[gp node center] at (4.242,0.407) {$35$};
\draw[gp path] (4.751,0.592)--(4.751,0.772);
\draw[gp path] (4.751,4.814)--(4.751,4.634);
\node[gp node center] at (4.751,0.407) {$40$};
\draw[gp path] (5.260,0.592)--(5.260,0.772);
\draw[gp path] (5.260,4.814)--(5.260,4.634);
\node[gp node center] at (5.260,0.407) {$45$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$50$};
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.703) {time [s]};
\node[gp node center] at (3.224,0.130) {max. rank};
\node[gp node right] at (1.890,4.521) {$2^{30}$ tensor};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (2.000,4.521)--(2.620,4.521);
\draw[gp path] (0.782,0.641)--(0.884,0.648)--(0.985,0.656)--(1.087,0.665)--(1.189,0.674)%
  --(1.291,0.682)--(1.392,0.692)--(1.494,0.680)--(1.596,0.686)--(1.698,0.691)--(1.800,0.698)%
  --(1.901,0.700)--(2.003,0.706)--(2.105,0.712)--(2.207,0.720)--(2.308,0.713)--(2.410,0.720)%
  --(2.512,0.723)--(2.614,0.727)--(2.716,0.730)--(2.817,0.734)--(2.919,0.739)--(3.021,0.746)%
  --(3.123,0.749)--(3.225,0.752)--(3.326,0.757)--(3.428,0.762)--(3.530,0.768)--(3.632,0.774)%
  --(3.733,0.776)--(3.835,0.782)--(3.937,0.784)--(4.039,0.789)--(4.141,0.791)--(4.242,0.795)%
  --(4.344,0.795)--(4.446,0.799)--(4.548,0.803)--(4.649,0.808)--(4.751,0.809)--(4.853,0.814)%
  --(4.955,0.818)--(5.057,0.822)--(5.158,0.827)--(5.260,0.828)--(5.362,0.833)--(5.464,0.838)%
  --(5.565,0.844)--(5.667,0.850)--(5.769,0.852);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.890,4.296) {$4^{15}$ tensor};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (2.000,4.296)--(2.620,4.296);
\draw[gp path] (0.782,0.639)--(0.884,0.645)--(0.985,0.650)--(1.087,0.658)--(1.189,0.665)%
  --(1.291,0.672)--(1.392,0.680)--(1.494,0.685)--(1.596,0.689)--(1.698,0.690)--(1.800,0.694)%
  --(1.901,0.697)--(2.003,0.701)--(2.105,0.705)--(2.207,0.706)--(2.308,0.711)--(2.410,0.717)%
  --(2.512,0.720)--(2.614,0.724)--(2.716,0.728)--(2.817,0.735)--(2.919,0.737)--(3.021,0.742)%
  --(3.123,0.745)--(3.225,0.755)--(3.326,0.759)--(3.428,0.764)--(3.530,0.770)--(3.632,0.777)%
  --(3.733,0.782)--(3.835,0.789)--(3.937,0.863)--(4.039,0.864)--(4.141,0.870)--(4.242,0.868)%
  --(4.344,0.871)--(4.446,0.874)--(4.548,0.879)--(4.649,0.880)--(4.751,0.882)--(4.853,0.887)%
  --(4.955,0.890)--(5.057,0.895)--(5.158,0.897)--(5.260,0.897)--(5.362,0.899)--(5.464,0.905)%
  --(5.565,0.910)--(5.667,0.916)--(5.769,0.912);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.890,4.071) {$8^{10}$ tensor};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (2.000,4.071)--(2.620,4.071);
\draw[gp path] (0.782,0.634)--(0.884,0.646)--(0.985,0.658)--(1.087,0.672)--(1.189,0.678)%
  --(1.291,0.682)--(1.392,0.685)--(1.494,0.688)--(1.596,0.692)--(1.698,0.695)--(1.800,0.701)%
  --(1.901,0.703)--(2.003,0.712)--(2.105,0.714)--(2.207,0.719)--(2.308,0.725)--(2.410,0.735)%
  --(2.512,0.739)--(2.614,0.747)--(2.716,0.749)--(2.817,0.761)--(2.919,0.764)--(3.021,0.773)%
  --(3.123,0.781)--(3.225,0.787)--(3.326,0.797)--(3.428,0.807)--(3.530,0.818)--(3.632,0.827)%
  --(3.733,0.835)--(3.835,0.846)--(3.937,0.920)--(4.039,0.933)--(4.141,0.942)--(4.242,0.954)%
  --(4.344,0.967)--(4.446,0.978)--(4.548,0.994)--(4.649,1.006)--(4.751,1.018)--(4.853,1.033)%
  --(4.955,1.047)--(5.057,1.064)--(5.158,1.081)--(5.260,1.094)--(5.362,1.110)--(5.464,1.130)%
  --(5.565,1.151)--(5.667,1.175)--(5.769,1.187);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.890,3.846) {$10^9$ tensor};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.000,3.846)--(2.620,3.846);
\draw[gp path] (0.782,0.632)--(0.884,0.640)--(0.985,0.650)--(1.087,0.664)--(1.189,0.676)%
  --(1.291,0.691)--(1.392,0.700)--(1.494,0.702)--(1.596,0.718)--(1.698,0.707)--(1.800,0.712)%
  --(1.901,0.716)--(2.003,0.734)--(2.105,0.730)--(2.207,0.727)--(2.308,0.732)--(2.410,0.749)%
  --(2.512,0.747)--(2.614,0.750)--(2.716,0.751)--(2.817,0.772)--(2.919,0.768)--(3.021,0.773)%
  --(3.123,0.777)--(3.225,0.795)--(3.326,0.796)--(3.428,0.802)--(3.530,0.808)--(3.632,0.819)%
  --(3.733,0.827)--(3.835,0.837)--(3.937,0.846)--(4.039,0.856)--(4.141,0.869)--(4.242,0.875)%
  --(4.344,0.886)--(4.446,0.900)--(4.548,0.912)--(4.649,0.928)--(4.751,0.936)--(4.853,0.950)%
  --(4.955,0.967)--(5.057,0.980)--(5.158,0.998)--(5.260,1.008)--(5.362,1.024)--(5.464,1.042)%
  --(5.565,1.059)--(5.667,1.077)--(5.769,1.156);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.890,3.621) {$32^6$ tensor};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (2.000,3.621)--(2.620,3.621);
\draw[gp path] (0.782,0.650)--(0.884,0.657)--(0.985,0.664)--(1.087,0.678)--(1.189,0.685)%
  --(1.291,0.699)--(1.392,0.720)--(1.494,0.741)--(1.596,0.768)--(1.698,0.785)--(1.800,0.812)%
  --(1.901,0.852)--(2.003,0.887)--(2.105,0.930)--(2.207,0.965)--(2.308,1.017)--(2.410,1.079)%
  --(2.512,1.150)--(2.614,1.202)--(2.716,1.262)--(2.817,1.328)--(2.919,1.497)--(3.021,1.594)%
  --(3.123,1.723)--(3.225,1.815)--(3.326,1.924)--(3.428,2.084)--(3.530,2.413)--(3.632,2.348)%
  --(3.733,2.464)--(3.835,2.614)--(3.937,2.767)--(4.039,2.842)--(4.141,2.900)--(4.242,2.971)%
  --(4.344,3.038)--(4.446,3.094)--(4.548,3.152)--(4.649,3.259)--(4.751,3.361)--(4.853,3.439)%
  --(4.955,3.501)--(5.057,3.610)--(5.158,3.721)--(5.260,3.841)--(5.362,3.920)--(5.464,4.031)%
  --(5.565,4.244)--(5.667,4.358)--(5.769,4.505);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.680,4.814)--(0.680,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.680cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/tt_from_dense_varying_n_single_socket_zoom.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 21.09.2021 18:57:37
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (6.100,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (5.769,0.592)--(5.589,0.592);
\node[gp node right] at (0.680,0.592) {$0$};
\draw[gp path] (0.790,1.120)--(0.970,1.120);
\draw[gp path] (5.769,1.120)--(5.589,1.120);
\node[gp node right] at (0.680,1.120) {$0.5$};
\draw[gp path] (0.790,1.648)--(0.970,1.648);
\draw[gp path] (5.769,1.648)--(5.589,1.648);
\node[gp node right] at (0.680,1.648) {$1$};
\draw[gp path] (0.790,2.175)--(0.970,2.175);
\draw[gp path] (5.769,2.175)--(5.589,2.175);
\node[gp node right] at (0.680,2.175) {$1.5$};
\draw[gp path] (0.790,2.703)--(0.970,2.703);
\draw[gp path] (5.769,2.703)--(5.589,2.703);
\node[gp node right] at (0.680,2.703) {$2$};
\draw[gp path] (0.790,3.231)--(0.970,3.231);
\draw[gp path] (5.769,3.231)--(5.589,3.231);
\node[gp node right] at (0.680,3.231) {$2.5$};
\draw[gp path] (0.790,3.759)--(0.970,3.759);
\draw[gp path] (5.769,3.759)--(5.589,3.759);
\node[gp node right] at (0.680,3.759) {$3$};
\draw[gp path] (0.790,4.286)--(0.970,4.286);
\draw[gp path] (5.769,4.286)--(5.589,4.286);
\node[gp node right] at (0.680,4.286) {$3.5$};
\draw[gp path] (0.790,4.814)--(0.970,4.814);
\draw[gp path] (5.769,4.814)--(5.589,4.814);
\node[gp node right] at (0.680,4.814) {$4$};
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.814)--(0.790,4.634);
\node[gp node center] at (0.790,0.407) {$0$};
\draw[gp path] (1.288,0.592)--(1.288,0.772);
\draw[gp path] (1.288,4.814)--(1.288,4.634);
\node[gp node center] at (1.288,0.407) {$5$};
\draw[gp path] (1.786,0.592)--(1.786,0.772);
\draw[gp path] (1.786,4.814)--(1.786,4.634);
\node[gp node center] at (1.786,0.407) {$10$};
\draw[gp path] (2.284,0.592)--(2.284,0.772);
\draw[gp path] (2.284,4.814)--(2.284,4.634);
\node[gp node center] at (2.284,0.407) {$15$};
\draw[gp path] (2.782,0.592)--(2.782,0.772);
\draw[gp path] (2.782,4.814)--(2.782,4.634);
\node[gp node center] at (2.782,0.407) {$20$};
\draw[gp path] (3.280,0.592)--(3.280,0.772);
\draw[gp path] (3.280,4.814)--(3.280,4.634);
\node[gp node center] at (3.280,0.407) {$25$};
\draw[gp path] (3.777,0.592)--(3.777,0.772);
\draw[gp path] (3.777,4.814)--(3.777,4.634);
\node[gp node center] at (3.777,0.407) {$30$};
\draw[gp path] (4.275,0.592)--(4.275,0.772);
\draw[gp path] (4.275,4.814)--(4.275,4.634);
\node[gp node center] at (4.275,0.407) {$35$};
\draw[gp path] (4.773,0.592)--(4.773,0.772);
\draw[gp path] (4.773,4.814)--(4.773,4.634);
\node[gp node center] at (4.773,0.407) {$40$};
\draw[gp path] (5.271,0.592)--(5.271,0.772);
\draw[gp path] (5.271,4.814)--(5.271,4.634);
\node[gp node center] at (5.271,0.407) {$45$};
\draw[gp path] (5.769,0.592)--(5.769,0.772);
\draw[gp path] (5.769,4.814)--(5.769,4.634);
\node[gp node center] at (5.769,0.407) {$50$};
\draw[gp path] (0.790,4.814)--(0.790,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
\node[gp node left] at (4.275,1.014) {copy data once};
\node[gp node center,rotate=-270] at (0.175,2.703) {time [s]};
\node[gp node center] at (3.279,0.130) {max. rank};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (0.890,0.957)--(0.989,1.010)--(1.089,1.071)--(1.188,1.136)--(1.288,1.204)%
  --(1.387,1.270)--(1.487,1.341)--(1.587,1.253)--(1.686,1.294)--(1.786,1.333)--(1.885,1.384)%
  --(1.985,1.404)--(2.085,1.446)--(2.184,1.493)--(2.284,1.553)--(2.383,1.501)--(2.483,1.550)%
  --(2.582,1.576)--(2.682,1.605)--(2.782,1.625)--(2.881,1.658)--(2.981,1.692)--(3.080,1.745)%
  --(3.180,1.772)--(3.280,1.794)--(3.379,1.831)--(3.479,1.869)--(3.578,1.914)--(3.678,1.956)%
  --(3.777,1.971)--(3.877,2.019)--(3.977,2.035)--(4.076,2.067)--(4.176,2.087)--(4.275,2.116)%
  --(4.375,2.115)--(4.474,2.144)--(4.574,2.172)--(4.674,2.213)--(4.773,2.220)--(4.873,2.259)%
  --(4.972,2.286)--(5.072,2.316)--(5.172,2.352)--(5.271,2.359)--(5.371,2.399)--(5.470,2.434)%
  --(5.570,2.480)--(5.669,2.526)--(5.769,2.543);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (0.890,0.941)--(0.989,0.988)--(1.089,1.030)--(1.188,1.084)--(1.288,1.139)%
  --(1.387,1.190)--(1.487,1.250)--(1.587,1.289)--(1.686,1.321)--(1.786,1.330)--(1.885,1.360)%
  --(1.985,1.381)--(2.085,1.406)--(2.184,1.441)--(2.284,1.451)--(2.383,1.485)--(2.483,1.527)%
  --(2.582,1.554)--(2.682,1.582)--(2.782,1.612)--(2.881,1.664)--(2.981,1.679)--(3.080,1.713)%
  --(3.180,1.743)--(3.280,1.811)--(3.379,1.842)--(3.479,1.883)--(3.578,1.927)--(3.678,1.982)%
  --(3.777,2.016)--(3.877,2.070)--(3.977,2.623)--(4.076,2.632)--(4.176,2.677)--(4.275,2.666)%
  --(4.375,2.683)--(4.474,2.706)--(4.574,2.747)--(4.674,2.753)--(4.773,2.766)--(4.873,2.807)%
  --(4.972,2.830)--(5.072,2.863)--(5.172,2.881)--(5.271,2.882)--(5.371,2.891)--(5.470,2.941)%
  --(5.570,2.980)--(5.669,3.024)--(5.769,2.995);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (0.890,0.910)--(0.989,0.995)--(1.089,1.085)--(1.188,1.195)--(1.288,1.235)%
  --(1.387,1.263)--(1.487,1.287)--(1.587,1.309)--(1.686,1.344)--(1.786,1.362)--(1.885,1.406)%
  --(1.985,1.427)--(2.085,1.495)--(2.184,1.510)--(2.284,1.548)--(2.383,1.591)--(2.483,1.668)%
  --(2.582,1.695)--(2.682,1.756)--(2.782,1.773)--(2.881,1.857)--(2.981,1.883)--(3.080,1.953)%
  --(3.180,2.009)--(3.280,2.052)--(3.379,2.131)--(3.479,2.204)--(3.578,2.288)--(3.678,2.354)%
  --(3.777,2.413)--(3.877,2.500)--(3.977,3.054)--(4.076,3.151)--(4.176,3.216)--(4.275,3.309)%
  --(4.375,3.403)--(4.474,3.487)--(4.574,3.604)--(4.674,3.700)--(4.773,3.788)--(4.873,3.899)%
  --(4.972,4.003)--(5.072,4.136)--(5.172,4.258)--(5.271,4.358)--(5.371,4.480)--(5.470,4.629)%
  --(5.570,4.787)--(5.585,4.814);
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (0.890,0.889)--(0.989,0.953)--(1.089,1.029)--(1.188,1.131)--(1.288,1.222)%
  --(1.387,1.332)--(1.487,1.403)--(1.587,1.419)--(1.686,1.539)--(1.786,1.456)--(1.885,1.494)%
  --(1.985,1.520)--(2.085,1.653)--(2.184,1.623)--(2.284,1.606)--(2.383,1.642)--(2.483,1.771)%
  --(2.582,1.756)--(2.682,1.775)--(2.782,1.786)--(2.881,1.939)--(2.981,1.915)--(3.080,1.952)%
  --(3.180,1.977)--(3.280,2.118)--(3.379,2.124)--(3.479,2.165)--(3.578,2.215)--(3.678,2.291)%
  --(3.777,2.356)--(3.877,2.427)--(3.977,2.495)--(4.076,2.575)--(4.176,2.671)--(4.275,2.715)%
  --(4.375,2.799)--(4.474,2.900)--(4.574,2.994)--(4.674,3.109)--(4.773,3.172)--(4.873,3.280)%
  --(4.972,3.403)--(5.072,3.499)--(5.172,3.634)--(5.271,3.709)--(5.371,3.834)--(5.470,3.966)%
  --(5.570,4.091)--(5.669,4.229)--(5.767,4.814);
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (0.890,1.026)--(0.989,1.076)--(1.089,1.132)--(1.188,1.235)--(1.288,1.293)%
  --(1.387,1.397)--(1.487,1.551)--(1.587,1.711)--(1.686,1.910)--(1.786,2.037)--(1.885,2.244)%
  --(1.985,2.541)--(2.085,2.808)--(2.184,3.128)--(2.284,3.388)--(2.383,3.779)--(2.483,4.242)%
  --(2.582,4.775)--(2.591,4.814);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.890,0.851)--(0.939,0.851)--(0.988,0.851)--(1.037,0.851)--(1.087,0.851)%
  --(1.136,0.851)--(1.185,0.851)--(1.235,0.851)--(1.284,0.851)--(1.333,0.851)--(1.382,0.851)%
  --(1.432,0.851)--(1.481,0.851)--(1.530,0.851)--(1.580,0.851)--(1.629,0.851)--(1.678,0.851)%
  --(1.727,0.851)--(1.777,0.851)--(1.826,0.851)--(1.875,0.851)--(1.925,0.851)--(1.974,0.851)%
  --(2.023,0.851)--(2.072,0.851)--(2.122,0.851)--(2.171,0.851)--(2.220,0.851)--(2.270,0.851)%
  --(2.319,0.851)--(2.368,0.851)--(2.417,0.851)--(2.467,0.851)--(2.516,0.851)--(2.565,0.851)%
  --(2.615,0.851)--(2.664,0.851)--(2.713,0.851)--(2.762,0.851)--(2.812,0.851)--(2.861,0.851)%
  --(2.910,0.851)--(2.960,0.851)--(3.009,0.851)--(3.058,0.851)--(3.107,0.851)--(3.157,0.851)%
  --(3.206,0.851)--(3.255,0.851)--(3.305,0.851)--(3.354,0.851)--(3.403,0.851)--(3.453,0.851)%
  --(3.502,0.851)--(3.551,0.851)--(3.600,0.851)--(3.650,0.851)--(3.699,0.851)--(3.748,0.851)%
  --(3.798,0.851)--(3.847,0.851)--(3.896,0.851)--(3.945,0.851)--(3.995,0.851)--(4.044,0.851)%
  --(4.093,0.851)--(4.143,0.851)--(4.192,0.851)--(4.241,0.851)--(4.290,0.851)--(4.340,0.851)%
  --(4.389,0.851)--(4.438,0.851)--(4.488,0.851)--(4.537,0.851)--(4.586,0.851)--(4.635,0.851)%
  --(4.685,0.851)--(4.734,0.851)--(4.783,0.851)--(4.833,0.851)--(4.882,0.851)--(4.931,0.851)%
  --(4.980,0.851)--(5.030,0.851)--(5.079,0.851)--(5.128,0.851)--(5.178,0.851)--(5.227,0.851)%
  --(5.276,0.851)--(5.325,0.851)--(5.375,0.851)--(5.424,0.851)--(5.473,0.851)--(5.523,0.851)%
  --(5.572,0.851)--(5.621,0.851)--(5.670,0.851)--(5.720,0.851)--(5.769,0.851);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.814)--(0.790,0.592)--(5.769,0.592)--(5.769,4.814)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{5.769cm}{4.814cm}}
\end{tikzpicture}
%% gnuplot variables

